Machine-learned active spaces enable quantum calculations of spin-state energetics of transition-metal complexes on quantum hardware

Multireference calculations on transition-metal complexes, on classical or quantum hardware, depend on the choice of active space. The orbitals that belong in it are those that are strongly entangled in the correlated wavefunction, but measuring this entanglement requires the very correlated calculation that the active space is meant to make affordable. Here we present SpinAware, a machine-learning model that predicts density-matrix renormalization group (DMRG) single-orbital entropies and orbital-pair mutual information from the unrestricted Hartree-Fock (UHF) solution of each spin state, without any correlated calculation. Each of the 20 highest occupied and 20 lowest unoccupied orbitals is described by 60 descriptors computed from the UHF solution, among them the differences between its alpha and beta occupations and energies, its metal-d and ligand character, and its exchange coupling to the other orbitals, and a transformer predicts the entropy of each orbital in the context of all others. Trained on 3454 spin-pure DMRG calculations on mononuclear Cr-Ni complexes, the model transfers to experimentally characterized complexes with ligands, binding topologies, oxidation states and metals absent from training. Over 11 spin states it reproduces the DMRG entropy profiles with a mean absolute error of 0.027, and combining the predicted entropies with the predicted mutual information gives a candidate pool that contains 99% of the DMRG-active orbitals of the benchmark spin states while keeping, on average, only 15 of the 40 orbitals. Natural-orbital occupation scans then select compact active spaces from this pool for a nickel and a cobalt complex. Sample-based quantum diagonalization with samples from IBM quantum processors reproduces the exact CASCI energies of these spaces to within 0.3 kcal/mol and their spin-state gaps to within 0.10 kcal/mol for up to 32 qubits.

==> (inline-0) <==
\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{1}, \ce{[VCl6]^3-}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -3698.904480$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_1_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $s$(Cl) & -0.533 & 2 & 0.015 & 0.017 \\
2 & $d_{x^2-y^2}$(V) $d_{yz}$(V) $p_x$(Cl) $d_{xz}$(V) & -0.067 & 2 & \textbf{0.626} & 0.095 \\
3 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) $s$(V) & -0.049 & 2 & 0.063 & 0.062 \\
4 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.007 & 2 & 0.048 & 0.051 \\
5 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & -0.002 & 2 & 0.046 & 0.051 \\
6 & $p_y$(Cl) $p_x$(Cl) & 0.001 & 2 & 0.044 & 0.055 \\
7 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & 0.002 & 2 & 0.087 & 0.076 \\
8 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) $d_{z^2}$(V) & 0.002 & 2 & \textbf{0.109} & 0.079 \\
9 & $p_y$(Cl) $p_x$(Cl) $p_z$(Cl) & 0.007 & 2 & 0.057 & 0.038 \\
10 & $p_y$(Cl) $p_x$(Cl) $p_z$(Cl) $d_{xy}$(V) & 0.016 & 2 & \textbf{0.128} & \textbf{0.102} \\
11 & $p_x$(Cl) $p_y$(Cl) & 0.053 & 2 & 0.020 & 0.017 \\
12 & $p_x$(Cl) $p_y$(Cl) $d_{x^2-y^2}$(V) $p_z$(Cl) & 0.056 & 2 & \textbf{0.574} & 0.064 \\
13 & $p_z$(Cl) $p_x$(Cl) & 0.056 & 2 & 0.022 & 0.026 \\
14 & $p_y$(Cl) $p_x$(Cl) & 0.057 & 2 & 0.022 & 0.023 \\
15 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & 0.068 & 2 & 0.032 & 0.042 \\
16 & $p_z$(Cl) $p_x$(Cl) & 0.070 & 2 & 0.033 & 0.039 \\
17 & $p_x$(Cl) $p_y$(Cl) $p_z$(Cl) & 0.070 & 2 & 0.034 & 0.043 \\
18 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & 0.078 & 2 & 0.021 & 0.016 \\
19 & $p_x$(Cl) $p_y$(Cl) & 0.082 & 2 & 0.028 & 0.021 \\
20 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & 0.083 & 2 & 0.022 & 0.019 \\
21 & $s$(V) & 0.507 & 0 & 0.011 & 0.011 \\
22 & $d_{yz}$(V) $d_{xz}$(V) & 0.559 & 0 & \textbf{0.441} & \textbf{0.113} \\
23 & $d_{x^2-y^2}$(V) $d_{xz}$(V) $d_{yz}$(V) & 0.573 & 0 & \textbf{0.360} & 0.099 \\
24 & $d_{z^2}$(V) $d_{xy}$(V) & 0.604 & 0 & \textbf{0.154} & \textbf{0.125} \\
25 & $d_{xy}$(V) $d_{xz}$(V) $d_{z^2}$(V) & 0.659 & 0 & \textbf{0.126} & \textbf{0.120} \\
26 & $s$(V) $s$(Cl) & 0.854 & 0 & 0.060 & 0.049 \\
27 & $p_z$(V) $p_y$(V) $s$(Cl) & 0.877 & 0 & 0.049 & 0.048 \\
28 & $p_x$(V) $p_y$(V) $s$(Cl) & 0.888 & 0 & 0.051 & 0.048 \\
29 & $p_z$(V) $p_y$(V) $s$(Cl) $p_x$(V) & 0.893 & 0 & 0.049 & 0.047 \\
30 & $d_{x^2-y^2}$(V) $d_{yz}$(V) $d_{x^2-y^2}$(Cl) $d_{xz}$(V) & 1.204 & 0 & 0.078 & 0.079 \\
31 & $s$(Cl) & 1.231 & 0 & 0.014 & 0.015 \\
32 & $s$(Cl) & 1.235 & 0 & 0.018 & 0.016 \\
33 & $s$(Cl) & 1.242 & 0 & 0.020 & 0.021 \\
34 & $s$(Cl) $p_z$(Cl) & 1.243 & 0 & 0.020 & 0.020 \\
35 & $s$(Cl) & 1.249 & 0 & 0.022 & 0.020 \\
36 & $d_{yz}$(V) $d_{xz}$(V) $d_{yz}$(Cl) $d_{xz}$(Cl) & 1.252 & 0 & 0.059 & 0.058 \\
37 & $d_{x^2-y^2}$(V) $d_{xz}$(V) $d_{x^2-y^2}$(Cl) $d_{yz}$(V) & 1.255 & 0 & 0.054 & 0.058 \\
38 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{z^2}$(V) $d_{xy}$(V) & 1.346 & 0 & 0.024 & 0.034 \\
39 & $d_{xy}$(Cl) $d_{z^2}$(Cl) $d_{xy}$(V) & 1.361 & 0 & 0.025 & 0.035 \\
40 & $s$(Cl) $d_{xy}$(Cl) $d_{z^2}$(Cl) & 1.411 & 0 & 0.021 & 0.019 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{1}, \ce{[VCl6]^3-}, triplet ($2S+1 = 3$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -3699.000000$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 2.010$ (exact 2.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_1_triplet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $d_{yz}$(V) $d_{xz}$(V) $d_{xy}$(V) $d_{x^2-y^2}$(V) & -0.156 & 2 & 0.069 & 0.081 \\
2 & $d_{xz}$(V) $d_{x^2-y^2}$(V) $d_{yz}$(V) & -0.156 & 2 & 0.061 & 0.091 \\
3 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) $s$(V) & -0.050 & 2 & 0.058 & 0.066 \\
4 & $p_z$(Cl) $p_y$(Cl) $p_x$(V) & -0.003 & 2 & 0.051 & 0.057 \\
5 & $p_x$(Cl) $p_y$(Cl) $p_z$(Cl) & -0.003 & 2 & 0.053 & 0.049 \\
6 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.003 & 2 & 0.049 & 0.052 \\
7 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & 0.005 & 2 & 0.056 & 0.035 \\
8 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) $d_{z^2}$(V) & 0.006 & 2 & \textbf{0.125} & \textbf{0.144} \\
9 & $p_x$(Cl) $p_y$(Cl) $p_z$(Cl) $d_{xy}$(V) & 0.006 & 2 & \textbf{0.123} & \textbf{0.147} \\
10 & $p_y$(Cl) $p_z$(Cl) & 0.036 & 2 & 0.038 & 0.045 \\
11 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & 0.036 & 2 & 0.038 & 0.050 \\
12 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & 0.053 & 2 & 0.021 & 0.026 \\
13 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & 0.055 & 2 & 0.030 & 0.035 \\
14 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & 0.055 & 2 & 0.029 & 0.036 \\
15 & $p_y$(Cl) $p_z$(Cl) & 0.067 & 2 & 0.036 & 0.042 \\
16 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & 0.067 & 2 & 0.032 & 0.036 \\
17 & $p_x$(Cl) $p_z$(Cl) & 0.071 & 2 & 0.031 & 0.030 \\
18 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & 0.079 & 2 & 0.021 & 0.026 \\
19 & $p_x$(Cl) $p_y$(Cl) $p_z$(Cl) & 0.080 & 1 & 0.017 & 0.021 \\
20 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & 0.080 & 1 & 0.041 & 0.086 \\
21 & $s$(V) & 0.507 & 0 & 0.034 & \textbf{0.130} \\
22 & $d_{x^2-y^2}$(V) $d_{xz}$(V) & 0.560 & 0 & 0.069 & \textbf{0.174} \\
23 & $d_{xy}$(V) $d_{z^2}$(V) & 0.604 & 0 & \textbf{0.129} & \textbf{0.214} \\
24 & $d_{z^2}$(V) $d_{xy}$(V) & 0.604 & 0 & \textbf{0.129} & \textbf{0.213} \\
25 & $s$(V) $s$(Cl) & 0.844 & 0 & 0.060 & 0.047 \\
26 & $p_x$(V) $s$(Cl) & 0.874 & 0 & 0.050 & 0.047 \\
27 & $p_y$(V) $p_z$(V) $s$(Cl) & 0.879 & 0 & 0.050 & 0.048 \\
28 & $p_z$(V) $p_y$(V) $s$(Cl) & 0.879 & 0 & 0.050 & 0.047 \\
29 & $d_{yz}$(V) $d_{yz}$(Cl) $d_{xz}$(V) $d_{x^2-y^2}$(V) & 1.176 & 0 & 0.049 & 0.056 \\
30 & $d_{xz}$(V) $d_{x^2-y^2}$(V) $d_{yz}$(V) $d_{x^2-y^2}$(Cl) & 1.177 & 0 & 0.048 & 0.054 \\
31 & $s$(Cl) & 1.233 & 0 & 0.018 & 0.019 \\
32 & $s$(Cl) & 1.233 & 0 & 0.018 & 0.018 \\
33 & $s$(Cl) & 1.242 & 0 & 0.021 & 0.022 \\
34 & $s$(Cl) & 1.244 & 0 & 0.024 & 0.031 \\
35 & $s$(Cl) & 1.245 & 0 & 0.023 & 0.029 \\
36 & $d_{x^2-y^2}$(V) $d_{xz}$(V) $d_{x^2-y^2}$(Cl) $d_{xz}$(Cl) & 1.250 & 0 & 0.027 & 0.052 \\
37 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{z^2}$(V) $d_{xy}$(V) & 1.348 & 0 & 0.029 & 0.037 \\
38 & $d_{xy}$(Cl) $d_{z^2}$(Cl) $d_{xy}$(V) $d_{z^2}$(V) & 1.348 & 0 & 0.025 & 0.036 \\
39 & $s$(Cl) $d_{xy}$(Cl) $d_{z^2}$(Cl) & 1.410 & 0 & 0.022 & 0.020 \\
40 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{yz}$(Cl) & 1.503 & 0 & 0.027 & 0.028 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{2}, \ce{[VF6]^3-}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1538.709354$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_2_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $s$(F) & -0.817 & 2 & 0.021 & 0.024 \\
2 & $p_z$(F) $p_x$(F) $p_y$(F) & -0.045 & 2 & 0.055 & 0.073 \\
3 & $p_y$(F) $p_z$(F) $p_x$(F) & -0.025 & 2 & \textbf{0.122} & 0.089 \\
4 & $p_y$(F) $p_x$(F) $p_z$(F) & -0.021 & 2 & 0.047 & 0.038 \\
5 & $p_y$(F) $p_x$(F) $p_z$(F) & -0.015 & 2 & 0.055 & 0.071 \\
6 & $p_x$(F) $p_y$(F) $p_z$(F) & -0.010 & 2 & \textbf{0.116} & 0.092 \\
7 & $p_z$(F) $p_x$(F) $p_y$(F) & 0.004 & 2 & 0.054 & 0.071 \\
8 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.005 & 2 & 0.044 & 0.075 \\
9 & $p_x$(F) $p_y$(F) $p_z$(F) & 0.008 & 2 & 0.043 & 0.083 \\
10 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.011 & 2 & 0.058 & 0.077 \\
11 & $p_y$(F) $p_x$(F) $p_z$(F) & 0.032 & 2 & 0.039 & 0.061 \\
12 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.034 & 2 & 0.035 & 0.075 \\
13 & $p_z$(F) $p_y$(F) $p_x$(F) & 0.043 & 2 & 0.035 & 0.062 \\
14 & $p_y$(F) $p_z$(F) & 0.047 & 2 & 0.038 & 0.075 \\
15 & $p_x$(F) $p_z$(F) & 0.049 & 2 & 0.037 & 0.054 \\
16 & $p_z$(F) $p_x$(F) $p_y$(F) & 0.052 & 2 & 0.043 & 0.052 \\
17 & $p_x$(F) $p_y$(F) $p_z$(F) & 0.060 & 2 & 0.035 & 0.041 \\
18 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.062 & 2 & 0.034 & 0.068 \\
19 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.064 & 2 & 0.035 & 0.064 \\
20 & $d_{xy}$(V) $d_{x^2-y^2}$(V) $d_{z^2}$(V) $p_y$(F) & 0.169 & 2 & \textbf{0.663} & \textbf{0.123} \\
21 & $s$(V) & 0.532 & 0 & 0.010 & 0.017 \\
22 & $d_{yz}$(V) $d_{xz}$(V) $d_{xy}$(V) $d_{x^2-y^2}$(V) & 0.759 & 0 & \textbf{0.375} & \textbf{0.116} \\
23 & $d_{z^2}$(V) $d_{x^2-y^2}$(V) $d_{yz}$(V) & 0.763 & 0 & \textbf{0.431} & \textbf{0.119} \\
24 & $d_{xz}$(V) $d_{xy}$(V) $d_{z^2}$(V) $d_{yz}$(V) & 0.834 & 0 & \textbf{0.102} & \textbf{0.150} \\
25 & $d_{xy}$(V) $d_{yz}$(V) $d_{x^2-y^2}$(V) $d_{xz}$(V) & 0.889 & 0 & 0.079 & \textbf{0.139} \\
26 & $s$(V) $s$(F) $p_z$(V) & 0.995 & 0 & 0.048 & 0.051 \\
27 & $p_x$(V) $s$(F) & 1.041 & 0 & 0.046 & 0.057 \\
28 & $p_y$(V) $s$(F) & 1.046 & 0 & 0.046 & 0.057 \\
29 & $p_z$(V) $s$(F) $s$(V) & 1.058 & 0 & 0.047 & 0.053 \\
30 & $d_{xy}$(V) $d_{x^2-y^2}$(V) $d_{z^2}$(V) $d_{xz}$(V) & 1.551 & 0 & 0.061 & 0.072 \\
31 & $d_{z^2}$(V) $d_{x^2-y^2}$(V) $p_x$(F) & 1.604 & 0 & 0.058 & 0.069 \\
32 & $d_{yz}$(V) $d_{xy}$(V) $d_{xz}$(V) $d_{x^2-y^2}$(V) & 1.610 & 0 & 0.050 & 0.066 \\
33 & $s$(F) $d_{xz}$(V) $p_z$(F) & 1.879 & 0 & 0.015 & 0.037 \\
34 & $s$(F) $d_{xy}$(V) $p_y$(F) & 1.895 & 0 & 0.016 & 0.035 \\
35 & $p_x$(F) $p_z$(F) $s$(F) & 2.027 & 0 & 0.032 & 0.029 \\
36 & $p_y$(F) $s$(F) $p_x$(F) & 2.035 & 0 & 0.032 & 0.033 \\
37 & $s$(F) $p_z$(F) $p_x$(F) $p_y$(F) & 2.039 & 0 & 0.036 & 0.033 \\
38 & $p_z$(F) $p_x$(F) & 2.084 & 0 & 0.041 & 0.043 \\
39 & $p_y$(F) $p_x$(F) & 2.089 & 0 & 0.042 & 0.042 \\
40 & $p_x$(F) $p_z$(F) $p_y$(F) & 2.100 & 0 & 0.040 & 0.042 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{2}, \ce{[VF6]^3-}, triplet ($2S+1 = 3$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1538.805934$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 2.004$ (exact 2.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_2_triplet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_x$(F) $d_{z^2}$(V) $p_z$(F) $d_{x^2-y^2}$(V) & -0.060 & 2 & 0.043 & 0.082 \\
2 & $p_x$(F) $p_y$(F) $d_{z^2}$(V) $d_{x^2-y^2}$(V) & -0.056 & 2 & 0.052 & 0.082 \\
3 & $p_x$(F) $p_z$(F) $p_y$(F) & -0.032 & 2 & 0.050 & 0.068 \\
4 & $p_y$(F) $p_z$(F) $p_x$(F) & -0.015 & 2 & 0.058 & 0.074 \\
5 & $p_y$(F) $p_z$(F) $p_x$(F) & -0.011 & 2 & 0.059 & 0.073 \\
6 & $p_z$(F) $p_x$(F) $p_y$(F) & -0.002 & 2 & 0.058 & 0.071 \\
7 & $p_y$(F) $p_x$(F) $p_z$(F) & 0.001 & 2 & 0.043 & 0.065 \\
8 & $p_x$(F) $p_y$(F) $p_z$(F) & 0.005 & 2 & 0.048 & 0.070 \\
9 & $p_z$(F) $p_x$(F) $p_y$(F) & 0.008 & 2 & 0.047 & 0.064 \\
10 & $p_x$(F) $p_y$(F) $p_z$(F) & 0.029 & 2 & 0.038 & 0.068 \\
11 & $p_x$(F) $p_y$(F) $p_z$(F) & 0.031 & 2 & 0.039 & 0.055 \\
12 & $p_z$(F) $p_y$(F) $p_x$(F) & 0.038 & 2 & 0.035 & 0.055 \\
13 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.042 & 2 & 0.042 & 0.055 \\
14 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.046 & 2 & 0.046 & 0.057 \\
15 & $p_z$(F) & 0.050 & 2 & 0.045 & 0.053 \\
16 & $p_y$(F) $p_x$(F) $p_z$(F) & 0.056 & 2 & 0.035 & 0.044 \\
17 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.061 & 2 & 0.035 & 0.045 \\
18 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.063 & 2 & 0.035 & 0.051 \\
19 & $d_{x^2-y^2}$(V) $p_y$(F) $d_{xy}$(V) $p_x$(F) & 0.096 & 1 & 0.034 & 0.067 \\
20 & $d_{z^2}$(V) $p_x$(F) $p_z$(F) $d_{x^2-y^2}$(V) & 0.097 & 1 & 0.053 & \textbf{0.120} \\
21 & $s$(V) & 0.532 & 0 & 0.027 & \textbf{0.111} \\
22 & $d_{yz}$(V) $d_{xz}$(V) $d_{xy}$(V) & 0.755 & 0 & 0.052 & \textbf{0.110} \\
23 & $d_{xy}$(V) $d_{xz}$(V) $d_{yz}$(V) $d_{x^2-y^2}$(V) & 0.840 & 0 & 0.074 & \textbf{0.152} \\
24 & $d_{xz}$(V) $d_{xy}$(V) $d_{z^2}$(V) & 0.841 & 0 & 0.078 & \textbf{0.152} \\
25 & $s$(V) $s$(F) $p_z$(V) & 0.988 & 0 & 0.047 & 0.040 \\
26 & $p_y$(V) $p_x$(V) $s$(F) & 1.032 & 0 & 0.045 & 0.046 \\
27 & $p_x$(V) $p_y$(V) $s$(F) $p_y$(F) & 1.040 & 0 & 0.044 & 0.046 \\
28 & $p_z$(V) $s$(F) & 1.054 & 0 & 0.044 & 0.044 \\
29 & $d_{xy}$(V) $d_{x^2-y^2}$(V) $d_{z^2}$(V) $p_y$(F) & 1.520 & 0 & 0.045 & 0.071 \\
30 & $d_{z^2}$(V) $d_{x^2-y^2}$(V) $p_x$(F) & 1.528 & 0 & 0.045 & 0.071 \\
31 & $d_{yz}$(V) $d_{xz}$(V) $d_{xy}$(V) & 1.605 & 0 & 0.028 & 0.060 \\
32 & $s$(F) $d_{xz}$(V) $p_z$(F) & 1.882 & 0 & 0.015 & 0.034 \\
33 & $s$(F) $d_{xy}$(V) $p_y$(F) $d_{x^2-y^2}$(V) & 1.885 & 0 & 0.014 & 0.030 \\
34 & $p_y$(F) $s$(F) $p_x$(F) & 2.032 & 0 & 0.037 & 0.034 \\
35 & $s$(F) $p_x$(F) $p_y$(F) $p_z$(F) & 2.033 & 0 & 0.037 & 0.034 \\
36 & $p_z$(F) $s$(F) $p_x$(F) & 2.036 & 0 & 0.036 & 0.031 \\
37 & $p_z$(F) $p_x$(F) & 2.083 & 0 & 0.043 & 0.041 \\
38 & $p_y$(F) $p_x$(F) $p_z$(F) & 2.089 & 0 & 0.043 & 0.040 \\
39 & $p_x$(F) $p_z$(F) $p_y$(F) & 2.094 & 0 & 0.043 & 0.041 \\
40 & $p_x$(F) $p_y$(F) $p_z$(F) $s$(F) & 2.120 & 0 & 0.038 & 0.034 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{3}, \ce{[Co(CH3)4]-}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1539.288110$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_3_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_x$(Co) $p_z$(Co) & -2.822 & 2 & 0.006 & 0.006 \\
2 & $s$(C) $s$(H) $s$(Co) & -0.736 & 2 & 0.026 & 0.029 \\
3 & $s$(H) $s$(C) & -0.709 & 2 & 0.028 & 0.026 \\
4 & $s$(H) $s$(C) & -0.702 & 2 & 0.027 & 0.027 \\
5 & $s$(H) $s$(C) & -0.690 & 2 & 0.033 & 0.028 \\
6 & $d_{xy}$(Co) $d_{yz}$(Co) $d_{xz}$(Co) & -0.480 & 2 & \textbf{0.109} & \textbf{0.115} \\
7 & $d_{z^2}$(Co) $d_{xz}$(Co) $d_{x^2-y^2}$(Co) $d_{xy}$(Co) & -0.477 & 2 & \textbf{0.134} & \textbf{0.147} \\
8 & $d_{z^2}$(Co) $d_{x^2-y^2}$(Co) $d_{xz}$(Co) & -0.444 & 2 & \textbf{0.104} & \textbf{0.130} \\
9 & $s$(H) $p_z$(C) $p_y$(C) $p_x$(C) & -0.374 & 2 & 0.058 & 0.041 \\
10 & $s$(H) $p_z$(C) $p_x$(C) & -0.372 & 2 & 0.061 & 0.047 \\
11 & $s$(H) $p_x$(C) $p_z$(C) & -0.356 & 2 & 0.050 & 0.046 \\
12 & $s$(H) $p_x$(C) $p_z$(C) $p_y$(C) & -0.352 & 2 & 0.064 & 0.049 \\
13 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & -0.326 & 2 & 0.057 & 0.045 \\
14 & $s$(H) $p_z$(C) $p_x$(C) & -0.326 & 2 & 0.062 & 0.049 \\
15 & $s$(H) $p_z$(C) $p_x$(C) $p_y$(C) & -0.323 & 2 & 0.058 & 0.045 \\
16 & $s$(H) $p_y$(C) $p_x$(C) & -0.317 & 2 & 0.049 & 0.039 \\
17 & $p_x$(C) $p_z$(C) $p_y$(C) $s$(Co) & -0.258 & 2 & \textbf{0.136} & \textbf{0.117} \\
18 & $p_y$(C) $d_{xz}$(Co) $d_{x^2-y^2}$(Co) & -0.213 & 2 & \textbf{0.277} & \textbf{0.149} \\
19 & $p_y$(C) $p_y$(Co) & -0.172 & 2 & \textbf{0.307} & \textbf{0.112} \\
20 & $p_x$(C) $p_z$(C) $p_x$(Co) & -0.148 & 2 & 0.097 & 0.084 \\
21 & $s$(Co) $s$(C) $s$(H) & 0.249 & 0 & 0.089 & 0.037 \\
22 & $d_{x^2-y^2}$(Co) $d_{xz}$(Co) $p_z$(Co) $s$(H) & 0.336 & 0 & \textbf{0.293} & \textbf{0.219} \\
23 & $d_{yz}$(Co) $d_{xy}$(Co) & 0.350 & 0 & \textbf{0.368} & \textbf{0.248} \\
24 & $s$(H) $s$(C) & 0.364 & 0 & 0.041 & 0.039 \\
25 & $s$(H) $s$(C) & 0.370 & 0 & 0.056 & 0.054 \\
26 & $s$(H) & 0.404 & 0 & 0.067 & 0.089 \\
27 & $s$(H) & 0.408 & 0 & 0.043 & 0.045 \\
28 & $s$(H) & 0.415 & 0 & 0.072 & 0.065 \\
29 & $s$(H) & 0.418 & 0 & 0.064 & 0.071 \\
30 & $s$(H) & 0.429 & 0 & 0.058 & 0.051 \\
31 & $s$(H) & 0.433 & 0 & 0.055 & 0.055 \\
32 & $s$(H) & 0.449 & 0 & 0.042 & 0.043 \\
33 & $s$(H) & 0.465 & 0 & 0.043 & 0.040 \\
34 & $s$(H) & 0.473 & 0 & \textbf{0.104} & \textbf{0.102} \\
35 & $s$(H) & 0.490 & 0 & 0.042 & 0.040 \\
36 & $s$(H) $p_z$(Co) $p_x$(Co) & 0.528 & 0 & 0.080 & 0.084 \\
37 & $s$(Co) & 0.622 & 0 & 0.075 & 0.070 \\
38 & $p_x$(Co) $p_z$(Co) $s$(H) $p_x$(C) & 0.696 & 0 & 0.051 & 0.042 \\
39 & $p_y$(Co) $p_y$(C) $p_y$(H) $s$(H) & 0.719 & 0 & 0.033 & 0.036 \\
40 & $s$(H) $p_y$(C) $p_x$(C) & 0.730 & 0 & 0.057 & 0.032 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{3}, \ce{[Co(CH3)4]-}, quintet ($2S+1 = 5$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1539.376178$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 6.017$ (exact 6.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_3_quintet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $s$(C) $s$(H) $d_{x^2-y^2}$(Co) $d_{xz}$(Co) & -0.729 & 2 & 0.028 & 0.029 \\
2 & $s$(H) $s$(C) & -0.717 & 2 & 0.029 & 0.027 \\
3 & $s$(H) $s$(C) & -0.715 & 2 & 0.030 & 0.027 \\
4 & $d_{xy}$(Co) $d_{yz}$(Co) & -0.659 & 2 & 0.063 & 0.037 \\
5 & $d_{yz}$(Co) $d_{xy}$(Co) & -0.647 & 2 & 0.042 & 0.037 \\
6 & $d_{z^2}$(Co) $d_{x^2-y^2}$(Co) $d_{xz}$(Co) & -0.639 & 2 & 0.048 & 0.039 \\
7 & $d_{x^2-y^2}$(Co) $s$(H) $d_{xz}$(Co) $s$(C) & -0.626 & 2 & 0.049 & 0.037 \\
8 & $d_{xz}$(Co) $d_{z^2}$(Co) $d_{x^2-y^2}$(Co) & -0.582 & 2 & 0.052 & 0.036 \\
9 & $s$(H) $p_z$(C) $p_x$(C) & -0.378 & 2 & 0.060 & 0.047 \\
10 & $s$(H) $p_y$(C) $p_z$(C) $p_x$(C) & -0.371 & 2 & 0.062 & 0.047 \\
11 & $s$(H) $p_x$(C) $p_y$(C) $p_z$(C) & -0.369 & 2 & 0.060 & 0.046 \\
12 & $s$(H) $p_x$(C) $p_z$(C) & -0.358 & 2 & 0.056 & 0.045 \\
13 & $s$(H) $p_z$(C) $p_x$(C) & -0.339 & 2 & \textbf{0.106} & 0.080 \\
14 & $s$(H) $p_z$(C) $p_x$(C) $p_y$(C) & -0.335 & 2 & 0.099 & 0.084 \\
15 & $s$(H) $p_y$(C) $p_z$(C) $p_x$(C) & -0.327 & 2 & \textbf{0.115} & 0.072 \\
16 & $s$(H) $p_y$(C) $p_x$(C) & -0.320 & 2 & \textbf{0.130} & 0.071 \\
17 & $p_y$(C) $p_x$(C) $p_z$(C) $s$(H) & -0.286 & 1 & 0.068 & 0.055 \\
18 & $p_x$(C) $p_z$(C) $p_x$(Co) $s$(H) & -0.196 & 1 & \textbf{0.144} & 0.096 \\
19 & $p_y$(C) $p_y$(Co) & -0.174 & 1 & 0.069 & 0.073 \\
20 & $p_y$(C) $p_x$(C) $p_z$(C) $s$(C) & -0.098 & 1 & 0.063 & 0.065 \\
21 & $s$(Co) $s$(C) & 0.244 & 0 & 0.044 & 0.032 \\
22 & $s$(H) $s$(C) & 0.362 & 0 & 0.066 & 0.046 \\
23 & $s$(H) $s$(C) & 0.370 & 0 & 0.066 & 0.045 \\
24 & $s$(H) $p_z$(Co) & 0.392 & 0 & 0.071 & 0.049 \\
25 & $s$(H) $p_z$(C) & 0.405 & 0 & 0.050 & 0.039 \\
26 & $s$(H) & 0.410 & 0 & 0.063 & 0.047 \\
27 & $s$(H) & 0.412 & 0 & 0.059 & 0.043 \\
28 & $s$(H) & 0.426 & 0 & 0.051 & 0.041 \\
29 & $s$(H) & 0.428 & 0 & 0.051 & 0.041 \\
30 & $s$(H) & 0.445 & 0 & 0.047 & 0.043 \\
31 & $s$(H) $p_z$(Co) & 0.453 & 0 & 0.073 & 0.044 \\
32 & $s$(H) & 0.462 & 0 & 0.046 & 0.043 \\
33 & $s$(H) & 0.488 & 0 & 0.044 & 0.037 \\
34 & $s$(H) $p_z$(Co) $p_x$(Co) & 0.504 & 0 & 0.054 & 0.042 \\
35 & $s$(Co) & 0.581 & 0 & 0.071 & 0.063 \\
36 & $p_x$(Co) $p_z$(Co) $s$(H) $p_x$(C) & 0.660 & 0 & 0.046 & 0.041 \\
37 & $p_y$(Co) $p_y$(C) $s$(H) $p_y$(H) & 0.696 & 0 & 0.037 & 0.037 \\
38 & $s$(H) $p_y$(C) $p_x$(C) & 0.719 & 0 & 0.039 & 0.035 \\
39 & $s$(H) $p_y$(C) $p_z$(C) $p_x$(C) & 0.767 & 0 & 0.032 & 0.032 \\
40 & $s$(H) $p_z$(C) $p_x$(C) & 0.786 & 0 & 0.036 & 0.036 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{4}, \ce{[Ni($\eta^3$-C4H7)(NCCH3)2]+}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1925.292985$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_4_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_z$(C) $p_z$(N) $p_y$(C) $p_y$(N) & -0.796 & 2 & 0.032 & 0.020 \\
2 & $p_z$(C) $s$(H) $p_y$(C) & -0.781 & 2 & 0.052 & 0.030 \\
3 & $p_x$(C) $s$(H) $p_x$(N) $p_y$(C) & -0.777 & 2 & 0.059 & 0.021 \\
4 & $p_x$(C) $s$(H) $p_y$(C) $p_x$(N) & -0.773 & 2 & 0.057 & 0.025 \\
5 & $p_z$(C) $p_y$(C) $s$(H) & -0.772 & 2 & 0.054 & 0.021 \\
6 & $s$(H) $p_y$(C) $p_z$(C) $p_x$(C) & -0.764 & 2 & 0.044 & 0.043 \\
7 & $p_x$(C) $s$(H) $d_{yz}$(Ni) $p_y$(C) & -0.743 & 2 & 0.034 & 0.053 \\
8 & $d_{xz}$(Ni) $d_{x^2-y^2}$(Ni) $p_x$(C) $s$(H) & -0.720 & 2 & 0.061 & \textbf{0.108} \\
9 & $d_{x^2-y^2}$(Ni) $d_{xy}$(Ni) $p_x$(C) $s$(H) & -0.716 & 2 & 0.070 & \textbf{0.136} \\
10 & $p_y$(C) $p_z$(C) $p_x$(C) $s$(H) & -0.693 & 2 & 0.076 & 0.083 \\
11 & $p_z$(N) $p_z$(C) $s$(H) $d_{xy}$(Ni) & -0.668 & 2 & \textbf{0.113} & 0.092 \\
12 & $p_y$(C) $s$(H) $p_z$(C) & -0.667 & 2 & 0.085 & 0.082 \\
13 & $p_x$(N) $d_{xy}$(Ni) $p_x$(C) $s$(H) & -0.659 & 2 & \textbf{0.127} & \textbf{0.120} \\
14 & $p_x$(C) $s$(H) $p_z$(C) $p_x$(N) & -0.651 & 2 & 0.081 & 0.055 \\
15 & $p_x$(C) $p_y$(N) $p_y$(C) $s$(H) & -0.644 & 2 & \textbf{0.114} & 0.064 \\
16 & $p_y$(C) $s$(H) $p_y$(N) $p_z$(C) & -0.637 & 2 & \textbf{0.105} & 0.041 \\
17 & $p_x$(C) $p_z$(C) $p_y$(C) $s$(H) & -0.622 & 2 & 0.080 & 0.055 \\
18 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & -0.606 & 2 & 0.031 & 0.025 \\
19 & $s$(H) $p_x$(C) $p_y$(C) & -0.538 & 2 & 0.037 & 0.022 \\
20 & $p_y$(C) $p_z$(C) $p_x$(C) $d_{z^2}$(Ni) & -0.409 & 2 & \textbf{0.405} & \textbf{0.178} \\
21 & $s$(Ni) $s$(H) $s$(C) & -0.016 & 0 & 0.069 & 0.017 \\
22 & $p_x$(C) $p_x$(Ni) $p_x$(N) $p_y$(C) & -0.001 & 0 & \textbf{0.157} & \textbf{0.147} \\
23 & $p_y$(C) $p_y$(N) $s$(H) $p_z$(C) & 0.020 & 0 & \textbf{0.167} & \textbf{0.121} \\
24 & $s$(H) $p_x$(C) $p_x$(N) $s$(C) & 0.038 & 0 & \textbf{0.116} & 0.093 \\
25 & $s$(H) $p_x$(C) $s$(C) $p_x$(N) & 0.041 & 0 & 0.088 & 0.066 \\
26 & $p_z$(C) $s$(H) $p_z$(N) $p_y$(C) & 0.044 & 0 & \textbf{0.164} & \textbf{0.124} \\
27 & $s$(H) $s$(C) $s$(Ni) & 0.059 & 0 & 0.039 & 0.015 \\
28 & $d_{z^2}$(Ni) $s$(H) $p_y$(C) $d_{xy}$(Ni) & 0.065 & 0 & \textbf{0.368} & \textbf{0.231} \\
29 & $s$(H) $p_x$(C) & 0.087 & 0 & 0.075 & 0.036 \\
30 & $s$(H) $s$(C) & 0.108 & 0 & 0.092 & 0.084 \\
31 & $s$(H) $p_y$(C) $p_z$(C) & 0.111 & 0 & 0.078 & 0.065 \\
32 & $s$(H) & 0.119 & 0 & 0.030 & 0.038 \\
33 & $s$(H) $p_y$(C) & 0.129 & 0 & 0.037 & 0.037 \\
34 & $s$(H) $p_x$(C) & 0.130 & 0 & 0.059 & 0.026 \\
35 & $s$(H) $p_z$(C) $p_y$(C) & 0.135 & 0 & 0.050 & 0.028 \\
36 & $s$(H) $p_x$(C) $p_z$(C) & 0.139 & 0 & 0.071 & 0.056 \\
37 & $s$(H) $s$(C) & 0.165 & 0 & 0.017 & 0.015 \\
38 & $s$(H) $s$(C) & 0.169 & 0 & 0.026 & 0.026 \\
39 & $s$(H) & 0.179 & 0 & 0.028 & 0.022 \\
40 & $s$(H) $s$(C) $p_x$(C) & 0.192 & 0 & 0.024 & 0.020 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{4}, \ce{[Ni($\eta^3$-C4H7)(NCCH3)2]+}, triplet ($2S+1 = 3$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1925.329155$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 2.032$ (exact 2.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_4_triplet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_y$(C) $p_z$(C) $s$(H) $s$(C) & -0.835 & 2 & 0.037 & 0.039 \\
2 & $p_y$(C) $d_{yz}$(Ni) $s$(H) $d_{x^2-y^2}$(Ni) & -0.817 & 2 & 0.046 & 0.034 \\
3 & $p_z$(C) $p_y$(C) $s$(H) $p_z$(N) & -0.811 & 2 & 0.038 & 0.030 \\
4 & $p_z$(C) $s$(H) & -0.780 & 2 & 0.057 & 0.024 \\
5 & $p_x$(C) $s$(H) $p_z$(C) $p_y$(C) & -0.778 & 2 & 0.043 & 0.042 \\
6 & $p_x$(C) $s$(H) $p_y$(C) $p_z$(C) & -0.776 & 2 & 0.042 & 0.047 \\
7 & $p_y$(C) $s$(H) $p_x$(C) & -0.772 & 2 & 0.044 & 0.033 \\
8 & $p_x$(C) $s$(H) $p_z$(C) & -0.771 & 2 & 0.040 & 0.027 \\
9 & $p_z$(N) $p_z$(C) $d_{z^2}$(Ni) $p_y$(N) & -0.742 & 2 & 0.052 & 0.061 \\
10 & $p_x$(C) $s$(H) $p_z$(C) $p_y$(C) & -0.723 & 2 & 0.077 & 0.047 \\
11 & $p_y$(C) $p_z$(C) $p_z$(N) $s$(H) & -0.689 & 2 & 0.097 & 0.067 \\
12 & $p_x$(N) $p_x$(C) $s$(H) & -0.680 & 2 & \textbf{0.139} & 0.096 \\
13 & $p_z$(N) $p_z$(C) $s$(H) $p_y$(C) & -0.668 & 2 & 0.094 & 0.078 \\
14 & $p_x$(N) $p_x$(C) $s$(H) $p_y$(N) & -0.660 & 2 & \textbf{0.112} & 0.051 \\
15 & $p_y$(C) $p_y$(N) $p_x$(C) $s$(H) & -0.647 & 2 & 0.082 & 0.069 \\
16 & $p_z$(C) $s$(H) $p_y$(C) $p_x$(C) & -0.634 & 2 & 0.031 & 0.019 \\
17 & $p_x$(C) $s$(H) $p_y$(C) $p_z$(C) & -0.617 & 2 & 0.036 & 0.039 \\
18 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & -0.597 & 2 & 0.076 & \textbf{0.110} \\
19 & $s$(H) $p_x$(C) $p_y$(C) & -0.530 & 1 & 0.025 & 0.037 \\
20 & $p_y$(C) $p_z$(C) $p_x$(C) & -0.370 & 1 & \textbf{0.102} & \textbf{0.139} \\
21 & $s$(Ni) $s$(H) & -0.026 & 0 & \textbf{0.100} & 0.075 \\
22 & $p_x$(C) $p_x$(Ni) $p_x$(N) $s$(H) & -0.015 & 0 & \textbf{0.131} & \textbf{0.148} \\
23 & $p_y$(C) $p_y$(N) $s$(H) $p_z$(C) & 0.014 & 0 & \textbf{0.111} & \textbf{0.101} \\
24 & $p_x$(C) $p_x$(N) $s$(H) & 0.031 & 0 & \textbf{0.130} & \textbf{0.117} \\
25 & $s$(H) $p_z$(C) $p_z$(N) $s$(C) & 0.037 & 0 & 0.066 & 0.079 \\
26 & $s$(H) $s$(C) $p_z$(C) & 0.039 & 0 & 0.056 & 0.039 \\
27 & $s$(H) $s$(C) $s$(Ni) & 0.054 & 0 & 0.040 & 0.059 \\
28 & $s$(H) $p_x$(C) & 0.085 & 0 & 0.035 & 0.032 \\
29 & $s$(H) $p_x$(C) $p_x$(Ni) $p_z$(C) & 0.094 & 0 & 0.043 & 0.085 \\
30 & $s$(H) $s$(C) & 0.110 & 0 & 0.029 & 0.047 \\
31 & $s$(H) & 0.115 & 0 & 0.039 & 0.033 \\
32 & $s$(H) $p_y$(C) $p_x$(C) & 0.126 & 0 & 0.049 & 0.037 \\
33 & $s$(H) $p_x$(C) & 0.127 & 0 & 0.050 & 0.035 \\
34 & $s$(H) $p_y$(C) $p_z$(C) & 0.130 & 0 & 0.045 & 0.052 \\
35 & $s$(H) $p_x$(C) & 0.134 & 0 & 0.068 & 0.081 \\
36 & $s$(H) $s$(C) & 0.163 & 0 & 0.021 & 0.022 \\
37 & $s$(H) $s$(C) & 0.171 & 0 & 0.022 & 0.022 \\
38 & $s$(H) $p_x$(C) & 0.180 & 0 & 0.027 & 0.019 \\
39 & $s$(H) $s$(C) & 0.191 & 0 & 0.021 & 0.023 \\
40 & $p_y$(C) $s$(C) $s$(H) & 0.201 & 0 & 0.020 & 0.032 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{5}, \ce{[Cr(CO)5(HNC4H8O)]}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1892.070711$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 6.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_5_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_z$(O) $p_x$(O) $p_z$(C) $p_x$(C) & -0.637 & 2 & 0.081 & 0.072 \\
2 & $p_z$(O) $p_x$(O) $p_z$(C) $p_x$(C) & -0.636 & 2 & 0.074 & 0.069 \\
3 & $p_y$(O) $p_z$(O) $p_x$(O) $p_y$(C) & -0.627 & 2 & 0.085 & 0.080 \\
4 & $p_y$(O) $p_x$(O) $p_z$(O) $p_y$(C) & -0.622 & 2 & 0.082 & 0.074 \\
5 & $p_z$(O) $p_y$(O) $p_x$(O) $p_z$(C) & -0.609 & 2 & 0.093 & 0.074 \\
6 & $p_x$(O) $p_y$(O) $p_z$(O) $p_x$(C) & -0.608 & 2 & 0.096 & 0.083 \\
7 & $s$(C) $d_{x^2-y^2}$(Cr) $d_{xz}$(Cr) $p_z$(C) & -0.596 & 2 & 0.063 & 0.045 \\
8 & $p_x$(C) $p_y$(C) $s$(H) $p_z$(C) & -0.584 & 2 & 0.034 & 0.028 \\
9 & $p_z$(C) $p_y$(O) $s$(C) $p_x$(O) & -0.579 & 2 & 0.040 & 0.055 \\
10 & $s$(C) $p_z$(C) $p_x$(O) & -0.573 & 2 & 0.067 & 0.057 \\
11 & $s$(C) $p_z$(O) $p_x$(O) $p_y$(O) & -0.572 & 2 & 0.048 & 0.056 \\
12 & $s$(C) $p_x$(C) $p_y$(C) $p_y$(O) & -0.567 & 2 & 0.060 & 0.044 \\
13 & $p_z$(C) $s$(H) & -0.542 & 2 & 0.011 & 0.016 \\
14 & $s$(H) $p_z$(N) $p_z$(O) $p_x$(O) & -0.533 & 2 & 0.009 & 0.017 \\
15 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & -0.528 & 2 & 0.008 & 0.014 \\
16 & $p_z$(O) $s$(H) & -0.481 & 2 & 0.007 & 0.013 \\
17 & $p_z$(O) $p_z$(C) $p_z$(N) $p_x$(C) & -0.423 & 2 & 0.007 & 0.026 \\
18 & $d_{x^2-y^2}$(Cr) $d_{xz}$(Cr) $d_{yz}$(Cr) & -0.334 & 2 & \textbf{0.324} & \textbf{0.264} \\
19 & $d_{z^2}$(Cr) $d_{xy}$(Cr) & -0.331 & 2 & \textbf{0.326} & \textbf{0.262} \\
20 & $d_{xy}$(Cr) $d_{yz}$(Cr) $d_{z^2}$(Cr) & -0.316 & 2 & \textbf{0.338} & \textbf{0.269} \\
21 & $s$(Cr) & 0.081 & 0 & 0.033 & 0.026 \\
22 & $p_z$(C) $s$(Cr) $p_y$(C) $p_x$(C) & 0.094 & 0 & \textbf{0.116} & \textbf{0.126} \\
23 & $p_z$(C) $p_y$(C) $p_x$(C) & 0.118 & 0 & \textbf{0.142} & \textbf{0.212} \\
24 & $p_x$(C) $p_y$(C) $p_z$(C) $p_x$(O) & 0.128 & 0 & \textbf{0.144} & \textbf{0.223} \\
25 & $p_z$(C) $p_x$(C) $p_y$(C) $p_z$(O) & 0.149 & 0 & \textbf{0.135} & \textbf{0.192} \\
26 & $s$(H) $p_z$(C) $p_x$(C) & 0.155 & 0 & \textbf{0.157} & \textbf{0.109} \\
27 & $p_x$(C) $p_y$(C) $d_{x^2-y^2}$(Cr) $p_z$(C) & 0.167 & 0 & \textbf{0.283} & \textbf{0.246} \\
28 & $p_z$(C) $s$(H) $d_{z^2}$(Cr) $p_y$(C) & 0.172 & 0 & \textbf{0.222} & \textbf{0.171} \\
29 & $d_{xy}$(Cr) $p_y$(C) $p_x$(C) $s$(H) & 0.178 & 0 & \textbf{0.266} & \textbf{0.208} \\
30 & $s$(H) & 0.186 & 0 & 0.058 & 0.041 \\
31 & $s$(H) $s$(C) $p_y$(C) & 0.189 & 0 & 0.043 & 0.035 \\
32 & $p_y$(C) $p_x$(C) $p_z$(C) $s$(H) & 0.215 & 0 & 0.099 & \textbf{0.133} \\
33 & $s$(H) $p_z$(C) $p_x$(C) & 0.217 & 0 & 0.089 & \textbf{0.112} \\
34 & $s$(H) & 0.230 & 0 & 0.037 & 0.032 \\
35 & $s$(H) $p_y$(C) & 0.237 & 0 & 0.051 & 0.069 \\
36 & $p_x$(C) $s$(H) $p_z$(C) $p_y$(C) & 0.238 & 0 & 0.064 & \textbf{0.106} \\
37 & $s$(H) $p_y$(C) $p_x$(C) & 0.242 & 0 & 0.022 & 0.028 \\
38 & $s$(H) $p_z$(C) $p_x$(C) & 0.247 & 0 & 0.031 & 0.029 \\
39 & $s$(H) $s$(C) $p_x$(C) $p_y$(C) & 0.259 & 0 & 0.028 & 0.030 \\
40 & $s$(H) $p_y$(C) & 0.269 & 0 & 0.012 & 0.017 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{5}, \ce{[Cr(CO)5(HNC4H8O)]}, triplet ($2S+1 = 3$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1891.990451$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 2.276$ (exact 2.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$). The reference is spin-contaminated; this state is excluded from all averages.}\label{tab:si_s1_5_triplet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_y$(C) $p_x$(C) $p_y$(O) $p_x$(O) & -0.647 & 2 & 0.056 & 0.047 \\
2 & $p_z$(O) $p_x$(C) $p_x$(O) $p_y$(O) & -0.643 & 2 & 0.095 & 0.050 \\
3 & $p_x$(O) $p_z$(O) $p_y$(O) $p_y$(C) & -0.634 & 2 & 0.092 & 0.082 \\
4 & $p_z$(O) $s$(C) $p_y$(C) $p_x$(C) & -0.624 & 2 & 0.093 & 0.060 \\
5 & $p_z$(O) $s$(C) $p_x$(C) $d_{xz}$(Cr) & -0.621 & 2 & 0.097 & 0.078 \\
6 & $p_y$(O) $p_x$(O) $p_x$(C) $p_y$(C) & -0.616 & 2 & 0.076 & 0.058 \\
7 & $p_x$(O) $p_z$(C) $p_y$(O) $p_z$(O) & -0.597 & 2 & 0.086 & 0.086 \\
8 & $p_y$(O) $p_z$(C) $p_y$(C) $s$(C) & -0.584 & 2 & 0.085 & 0.077 \\
9 & $p_x$(C) $p_y$(C) $s$(H) $p_x$(O) & -0.579 & 2 & 0.079 & 0.068 \\
10 & $p_x$(O) $p_z$(C) $s$(H) $p_x$(N) & -0.577 & 2 & 0.073 & 0.075 \\
11 & $p_y$(C) $p_x$(C) $s$(C) $p_z$(O) & -0.568 & 2 & 0.083 & 0.067 \\
12 & $p_z$(C) $s$(H) & -0.541 & 2 & 0.013 & 0.016 \\
13 & $s$(H) $p_z$(N) $p_z$(O) & -0.537 & 2 & 0.021 & 0.023 \\
14 & $s$(H) $p_y$(C) $p_x$(C) & -0.525 & 2 & 0.010 & 0.014 \\
15 & $s$(H) $p_z$(O) $d_{z^2}$(Cr) $p_y$(O) & -0.484 & 2 & 0.040 & 0.050 \\
16 & $d_{z^2}$(Cr) $p_z$(O) $d_{xy}$(Cr) & -0.474 & 2 & 0.094 & \textbf{0.107} \\
17 & $p_z$(O) $p_z$(C) $p_z$(N) $s$(H) & -0.426 & 2 & \textbf{0.228} & \textbf{0.153} \\
18 & $d_{xy}$(Cr) $d_{yz}$(Cr) $d_{z^2}$(Cr) & -0.411 & 2 & \textbf{0.332} & \textbf{0.259} \\
19 & $d_{x^2-y^2}$(Cr) $d_{yz}$(Cr) $p_x$(C) $d_{xz}$(Cr) & -0.313 & 1 & \textbf{0.282} & \textbf{0.247} \\
20 & $p_y$(C) $p_z$(C) $p_x$(C) $p_z$(O) & -0.170 & 1 & \textbf{0.190} & \textbf{0.118} \\
21 & $s$(Cr) & 0.281 & 0 & 0.093 & 0.047 \\
22 & $p_z$(C) $p_x$(C) $p_y$(C) $p_z$(O) & 0.290 & 0 & \textbf{0.227} & \textbf{0.180} \\
23 & $p_y$(C) $p_z$(C) $p_x$(C) $p_y$(O) & 0.295 & 0 & \textbf{0.227} & \textbf{0.211} \\
24 & $p_y$(C) $p_x$(C) $p_z$(C) $p_x$(O) & 0.312 & 0 & \textbf{0.243} & \textbf{0.238} \\
25 & $p_y$(C) $p_x$(C) $p_z$(C) & 0.331 & 0 & \textbf{0.104} & \textbf{0.109} \\
26 & $p_z$(C) $p_x$(C) $s$(H) $p_y$(C) & 0.344 & 0 & \textbf{0.221} & \textbf{0.170} \\
27 & $s$(H) $p_y$(C) $p_z$(C) $p_x$(C) & 0.362 & 0 & \textbf{0.141} & \textbf{0.115} \\
28 & $p_x$(C) $p_y$(C) $p_x$(O) & 0.370 & 0 & 0.092 & 0.098 \\
29 & $s$(H) $p_z$(C) $p_x$(C) $p_y$(C) & 0.379 & 0 & 0.084 & 0.074 \\
30 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & 0.381 & 0 & \textbf{0.129} & \textbf{0.132} \\
31 & $s$(H) $p_z$(C) $p_y$(C) & 0.391 & 0 & 0.078 & 0.083 \\
32 & $s$(H) $p_x$(C) $p_z$(C) & 0.396 & 0 & 0.082 & 0.053 \\
33 & $s$(H) & 0.427 & 0 & 0.029 & 0.024 \\
34 & $s$(H) $p_x$(C) & 0.435 & 0 & 0.041 & 0.035 \\
35 & $s$(H) $p_y$(C) $p_z$(C) & 0.440 & 0 & 0.071 & 0.083 \\
36 & $s$(H) & 0.448 & 0 & 0.023 & 0.017 \\
37 & $s$(H) $p_z$(C) $p_x$(C) $p_y$(C) & 0.449 & 0 & 0.068 & 0.084 \\
38 & $s$(H) $p_y$(C) $s$(C) & 0.454 & 0 & 0.042 & 0.032 \\
39 & $d_{xz}$(Cr) $p_x$(C) $s$(C) $d_{yz}$(Cr) & 0.458 & 0 & 0.089 & 0.045 \\
40 & $s$(H) & 0.472 & 0 & 0.054 & 0.025 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{5}, \ce{[Cr(CO)5(HNC4H8O)]}, quintet ($2S+1 = 5$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1891.945629$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 6.462$ (exact 6.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_5_quintet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_y$(O) $p_y$(C) $p_x$(O) $p_x$(C) & -0.644 & 2 & 0.066 & 0.049 \\
2 & $s$(C) $d_{yz}$(Cr) $p_z$(O) $p_y$(C) & -0.633 & 2 & 0.092 & 0.059 \\
3 & $p_x$(O) $p_y$(O) $p_z$(O) $p_x$(C) & -0.631 & 2 & 0.080 & 0.062 \\
4 & $d_{xz}$(Cr) $p_x$(O) $p_y$(O) $p_z$(C) & -0.626 & 2 & 0.071 & 0.069 \\
5 & $p_x$(O) $p_z$(O) $p_y$(O) $p_x$(C) & -0.624 & 2 & 0.067 & 0.052 \\
6 & $p_y$(O) $p_y$(C) $s$(C) $p_z$(O) & -0.605 & 2 & 0.054 & 0.041 \\
7 & $p_x$(O) $s$(C) $p_x$(C) $p_z$(O) & -0.595 & 2 & 0.038 & 0.051 \\
8 & $p_x$(C) $s$(H) $p_y$(C) $p_z$(C) & -0.585 & 2 & 0.021 & 0.023 \\
9 & $s$(H) $p_z$(C) $p_x$(O) $p_y$(O) & -0.582 & 2 & 0.030 & 0.051 \\
10 & $p_y$(O) $p_y$(C) $p_z$(O) $p_x$(O) & -0.557 & 2 & 0.080 & 0.040 \\
11 & $p_z$(C) $s$(H) & -0.549 & 2 & 0.044 & 0.032 \\
12 & $s$(H) $p_z$(N) $p_z$(O) & -0.545 & 2 & 0.099 & 0.039 \\
13 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & -0.534 & 2 & 0.078 & 0.079 \\
14 & $d_{z^2}$(Cr) $d_{xy}$(Cr) $d_{x^2-y^2}$(Cr) $d_{yz}$(Cr) & -0.518 & 2 & 0.033 & \textbf{0.139} \\
15 & $s$(H) $p_z$(O) $p_y$(O) $p_x$(C) & -0.490 & 2 & 0.016 & 0.048 \\
16 & $d_{xy}$(Cr) $d_{z^2}$(Cr) $d_{yz}$(Cr) & -0.476 & 2 & \textbf{0.334} & \textbf{0.206} \\
17 & $d_{x^2-y^2}$(Cr) $d_{xz}$(Cr) $d_{z^2}$(Cr) & -0.449 & 1 & \textbf{0.165} & \textbf{0.233} \\
18 & $p_z$(O) $p_z$(C) $s$(H) & -0.436 & 1 & \textbf{0.101} & \textbf{0.247} \\
19 & $d_{yz}$(Cr) $d_{xz}$(Cr) $d_{xy}$(Cr) $s$(C) & -0.266 & 1 & \textbf{0.234} & \textbf{0.227} \\
20 & $p_x$(C) $p_z$(C) $p_x$(O) $p_z$(O) & -0.191 & 1 & \textbf{0.127} & \textbf{0.148} \\
21 & $s$(Cr) & 0.084 & 0 & 0.091 & 0.040 \\
22 & $p_x$(C) $p_y$(C) $p_z$(C) $d_{xy}$(Cr) & 0.105 & 0 & \textbf{0.159} & \textbf{0.219} \\
23 & $p_y$(C) $p_x$(C) $p_z$(C) $p_y$(O) & 0.116 & 0 & \textbf{0.161} & \textbf{0.182} \\
24 & $p_z$(C) $p_x$(C) $p_z$(O) & 0.120 & 0 & \textbf{0.129} & \textbf{0.122} \\
25 & $p_y$(C) $p_z$(C) $p_x$(C) $p_y$(O) & 0.124 & 0 & 0.073 & 0.097 \\
26 & $p_x$(C) $p_y$(C) $p_x$(O) $p_z$(C) & 0.127 & 0 & \textbf{0.105} & \textbf{0.104} \\
27 & $p_y$(C) $p_x$(C) $p_z$(C) $p_y$(O) & 0.136 & 0 & 0.087 & \textbf{0.230} \\
28 & $p_x$(C) $s$(H) $p_z$(C) & 0.149 & 0 & 0.097 & 0.077 \\
29 & $s$(H) $p_z$(C) $p_x$(C) & 0.169 & 0 & 0.049 & 0.046 \\
30 & $s$(H) $p_y$(C) $s$(C) & 0.183 & 0 & 0.025 & 0.028 \\
31 & $s$(H) $p_x$(C) $p_z$(C) & 0.188 & 0 & 0.033 & 0.032 \\
32 & $s$(H) $p_z$(H) & 0.221 & 0 & 0.026 & 0.034 \\
33 & $s$(H) $p_y$(C) & 0.225 & 0 & 0.051 & 0.046 \\
34 & $s$(H) $p_x$(C) $p_y$(C) $p_z$(C) & 0.232 & 0 & 0.029 & 0.047 \\
35 & $p_y$(C) $s$(H) $p_z$(C) & 0.235 & 0 & 0.086 & 0.097 \\
36 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & 0.238 & 0 & \textbf{0.102} & 0.091 \\
37 & $s$(H) $p_z$(C) & 0.240 & 0 & \textbf{0.124} & 0.049 \\
38 & $s$(H) $p_y$(C) $p_x$(C) & 0.255 & 0 & 0.063 & 0.047 \\
39 & $s$(H) & 0.260 & 0 & 0.018 & 0.030 \\
40 & $p_x$(C) $p_y$(C) $s$(H) $s$(O) & 0.270 & 0 & 0.023 & 0.028 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{5}, \ce{[Cr(CO)5(HNC4H8O)]}, septet ($2S+1 = 7$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1891.871014$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 12.071$ (exact 12.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_5_septet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_x$(O) $p_z$(O) $p_y$(O) $p_x$(C) & -0.651 & 2 & 0.042 & 0.036 \\
2 & $p_x$(C) $p_y$(C) $p_y$(N) $p_x$(N) & -0.647 & 2 & 0.019 & 0.035 \\
3 & $p_x$(O) $p_z$(O) $p_x$(C) $s$(C) & -0.626 & 2 & 0.035 & 0.053 \\
4 & $p_y$(C) $s$(C) $p_y$(O) $p_z$(O) & -0.611 & 2 & 0.087 & 0.061 \\
5 & $p_x$(O) $p_y$(O) $p_x$(N) & -0.593 & 2 & 0.066 & 0.075 \\
6 & $p_x$(C) $p_y$(C) $p_z$(C) $s$(H) & -0.588 & 2 & 0.095 & 0.086 \\
7 & $d_{xy}$(Cr) $d_{yz}$(Cr) $d_{z^2}$(Cr) $p_x$(O) & -0.584 & 2 & 0.044 & 0.039 \\
8 & $p_y$(C) $p_y$(O) $p_x$(C) $p_z$(O) & -0.579 & 2 & 0.098 & 0.097 \\
9 & $p_y$(O) $p_z$(C) $p_x$(C) $p_y$(C) & -0.565 & 2 & 0.057 & 0.043 \\
10 & $p_z$(O) $p_y$(C) $p_x$(O) & -0.560 & 2 & \textbf{0.109} & 0.094 \\
11 & $s$(H) $p_z$(C) $p_z$(N) $p_y$(C) & -0.541 & 2 & 0.070 & 0.056 \\
12 & $s$(H) $p_z$(C) $p_x$(C) $p_z$(N) & -0.540 & 2 & 0.072 & 0.031 \\
13 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & -0.527 & 2 & 0.017 & 0.031 \\
14 & $d_{x^2-y^2}$(Cr) $d_{z^2}$(Cr) $d_{xz}$(Cr) $p_x$(O) & -0.490 & 2 & 0.088 & 0.096 \\
15 & $s$(H) $p_z$(O) $p_y$(O) $p_y$(C) & -0.485 & 1 & 0.033 & \textbf{0.130} \\
16 & $d_{z^2}$(Cr) $d_{x^2-y^2}$(Cr) $d_{yz}$(Cr) $d_{xy}$(Cr) & -0.464 & 1 & \textbf{0.136} & \textbf{0.136} \\
17 & $p_z$(O) $p_z$(C) $s$(H) & -0.436 & 1 & 0.072 & \textbf{0.155} \\
18 & $d_{xz}$(Cr) $s$(C) $d_{xy}$(Cr) $d_{yz}$(Cr) & -0.322 & 1 & 0.077 & 0.061 \\
19 & $p_x$(C) $p_z$(C) $p_x$(O) $p_z$(O) & -0.224 & 1 & 0.090 & \textbf{0.182} \\
20 & $p_x$(C) $p_z$(C) $p_x$(O) $p_z$(O) & -0.205 & 1 & \textbf{0.112} & \textbf{0.198} \\
21 & $p_z$(C) $p_x$(C) $d_{z^2}$(Cr) $p_x$(O) & 0.075 & 0 & \textbf{0.114} & \textbf{0.234} \\
22 & $s$(Cr) $p_x$(C) & 0.080 & 0 & 0.031 & 0.027 \\
23 & $p_y$(C) $p_y$(O) & 0.085 & 0 & 0.094 & \textbf{0.101} \\
24 & $p_z$(C) $p_x$(C) $p_z$(O) & 0.090 & 0 & 0.075 & 0.077 \\
25 & $p_y$(C) $p_y$(O) $p_z$(C) & 0.104 & 0 & \textbf{0.106} & \textbf{0.128} \\
26 & $s$(H) $p_x$(C) $p_z$(C) & 0.153 & 0 & 0.052 & \textbf{0.111} \\
27 & $p_y$(C) $p_z$(C) $p_x$(C) $p_y$(O) & 0.156 & 0 & \textbf{0.104} & \textbf{0.104} \\
28 & $p_z$(C) $s$(H) $p_x$(C) & 0.165 & 0 & 0.086 & 0.079 \\
29 & $s$(H) $p_x$(C) $p_z$(C) $p_y$(C) & 0.178 & 0 & 0.067 & 0.059 \\
30 & $s$(H) & 0.189 & 0 & 0.021 & 0.021 \\
31 & $s$(H) $s$(C) $p_x$(C) & 0.193 & 0 & 0.040 & 0.033 \\
32 & $s$(H) $p_y$(C) $p_z$(C) $p_x$(C) & 0.225 & 0 & 0.073 & 0.056 \\
33 & $s$(H) & 0.228 & 0 & 0.031 & 0.030 \\
34 & $s$(H) $p_x$(C) & 0.235 & 0 & 0.024 & 0.022 \\
35 & $s$(H) $s$(C) $d_{x^2-y^2}$(Cr) & 0.241 & 0 & 0.072 & 0.098 \\
36 & $s$(H) & 0.245 & 0 & 0.034 & 0.022 \\
37 & $s$(H) $p_y$(C) & 0.255 & 0 & 0.035 & 0.049 \\
38 & $s$(H) $p_y$(C) $s$(C) $p_x$(C) & 0.264 & 0 & 0.027 & 0.025 \\
39 & $s$(H) & 0.276 & 0 & 0.025 & 0.024 \\
40 & $p_y$(C) $p_x$(C) $s$(H) $s$(O) & 0.280 & 0 & 0.025 & 0.029 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{6}, \ce{[Cr(CO)4(H2NCH2CO2)]-}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1775.684255$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_6_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_z$(O) $p_x$(O) $p_y$(C) $p_y$(O) & -0.504 & 2 & 0.062 & 0.064 \\
2 & $p_x$(O) $p_z$(O) $p_y$(C) $p_y$(O) & -0.490 & 2 & 0.062 & 0.054 \\
3 & $p_z$(O) $p_x$(O) $p_y$(C) $p_y$(O) & -0.485 & 2 & \textbf{0.103} & 0.092 \\
4 & $p_z$(O) $p_y$(O) $p_x$(O) $p_z$(C) & -0.477 & 2 & 0.094 & 0.093 \\
5 & $p_x$(C) $s$(H) $p_x$(O) $p_y$(C) & -0.470 & 2 & 0.042 & 0.042 \\
6 & $p_y$(O) $p_z$(O) $p_x$(C) $p_z$(C) & -0.463 & 2 & \textbf{0.104} & 0.080 \\
7 & $p_x$(O) $p_z$(O) $p_x$(C) $p_y$(O) & -0.459 & 2 & 0.098 & 0.094 \\
8 & $p_z$(O) $p_y$(O) $p_x$(O) $p_y$(C) & -0.453 & 2 & \textbf{0.113} & \textbf{0.104} \\
9 & $p_z$(O) $p_y$(O) $p_x$(O) $d_{xy}$(Cr) & -0.437 & 2 & 0.055 & 0.054 \\
10 & $p_y$(O) $s$(C) $p_z$(O) $p_z$(C) & -0.432 & 2 & 0.089 & 0.086 \\
11 & $p_x$(O) $s$(C) $p_y$(C) $p_z$(O) & -0.427 & 2 & 0.094 & 0.076 \\
12 & $s$(C) $p_z$(O) $p_x$(O) $p_x$(C) & -0.420 & 2 & \textbf{0.100} & 0.086 \\
13 & $p_x$(O) $s$(H) $p_x$(C) $p_y$(O) & -0.387 & 2 & 0.036 & 0.045 \\
14 & $p_x$(N) $p_y$(N) $s$(H) & -0.355 & 2 & 0.027 & 0.030 \\
15 & $p_z$(O) $p_x$(O) & -0.281 & 2 & 0.020 & 0.049 \\
16 & $p_y$(O) $p_x$(O) $p_z$(O) & -0.245 & 2 & 0.019 & 0.038 \\
17 & $p_x$(O) $p_y$(O) & -0.244 & 2 & 0.089 & \textbf{0.160} \\
18 & $d_{yz}$(Cr) $d_{xz}$(Cr) & -0.184 & 2 & \textbf{0.326} & \textbf{0.250} \\
19 & $d_{x^2-y^2}$(Cr) $p_y$(O) & -0.180 & 2 & \textbf{0.331} & \textbf{0.243} \\
20 & $d_{xz}$(Cr) $d_{yz}$(Cr) $p_x$(O) & -0.172 & 2 & \textbf{0.331} & \textbf{0.249} \\
21 & $s$(Cr) $s$(H) & 0.190 & 0 & 0.031 & 0.015 \\
22 & $p_z$(C) $p_x$(C) $p_y$(C) $s$(H) & 0.240 & 0 & \textbf{0.150} & \textbf{0.132} \\
23 & $p_z$(C) $p_z$(O) $p_y$(C) $s$(Cr) & 0.254 & 0 & \textbf{0.163} & \textbf{0.119} \\
24 & $s$(H) $p_x$(C) $p_y$(C) $d_{x^2-y^2}$(Cr) & 0.295 & 0 & \textbf{0.136} & 0.082 \\
25 & $s$(H) $p_y$(C) $p_x$(C) $d_{x^2-y^2}$(Cr) & 0.303 & 0 & \textbf{0.213} & \textbf{0.154} \\
26 & $s$(H) $p_x$(C) $p_y$(C) & 0.306 & 0 & \textbf{0.146} & 0.098 \\
27 & $p_z$(C) $p_z$(O) & 0.314 & 0 & \textbf{0.217} & \textbf{0.231} \\
28 & $s$(H) $p_y$(C) $p_x$(C) $d_{yz}$(Cr) & 0.320 & 0 & \textbf{0.183} & \textbf{0.119} \\
29 & $p_x$(C) $d_{xz}$(Cr) $p_z$(C) $d_{yz}$(Cr) & 0.330 & 0 & \textbf{0.307} & \textbf{0.253} \\
30 & $s$(H) $p_y$(C) $p_x$(C) & 0.343 & 0 & \textbf{0.142} & \textbf{0.130} \\
31 & $s$(H) $p_y$(C) $p_x$(C) & 0.361 & 0 & \textbf{0.121} & \textbf{0.114} \\
32 & $p_z$(C) $p_x$(C) $p_y$(C) $p_z$(O) & 0.370 & 0 & \textbf{0.125} & \textbf{0.158} \\
33 & $s$(H) $p_x$(C) $p_y$(C) & 0.384 & 0 & 0.089 & \textbf{0.102} \\
34 & $s$(H) $p_x$(C) $p_x$(O) $p_y$(C) & 0.441 & 0 & 0.072 & 0.065 \\
35 & $s$(C) $s$(Cr) $d_{xy}$(Cr) $p_y$(C) & 0.464 & 0 & 0.038 & 0.021 \\
36 & $s$(C) $d_{xy}$(Cr) $p_z$(C) $d_{z^2}$(Cr) & 0.474 & 0 & 0.066 & 0.043 \\
37 & $d_{z^2}$(Cr) $s$(C) $d_{xy}$(Cr) $p_z$(C) & 0.480 & 0 & 0.081 & 0.079 \\
38 & $p_z$(C) $s$(C) $p_y$(C) $p_z$(N) & 0.500 & 0 & 0.025 & 0.035 \\
39 & $p_y$(C) $s$(C) $p_x$(C) $p_z$(C) & 0.515 & 0 & 0.026 & 0.034 \\
40 & $s$(C) $p_x$(C) $p_y$(C) $p_z$(C) & 0.565 & 0 & 0.024 & 0.022 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{7}, \ce{[Ti($\eta^6$-C6H6)(AlCl4)2]}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -5238.034090$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_7_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.529 & 2 & 0.029 & 0.052 \\
2 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.515 & 2 & 0.021 & 0.046 \\
3 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) & -0.511 & 2 & 0.046 & 0.055 \\
4 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.501 & 2 & 0.016 & 0.039 \\
5 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.493 & 2 & 0.015 & 0.030 \\
6 & $p_y$(Cl) $p_z$(Cl) & -0.487 & 2 & 0.027 & 0.017 \\
7 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.483 & 2 & 0.022 & 0.053 \\
8 & $p_y$(Cl) $p_x$(Cl) $p_z$(Cl) $p_z$(C) & -0.481 & 2 & 0.082 & \textbf{0.133} \\
9 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.478 & 2 & 0.050 & \textbf{0.103} \\
10 & $p_z$(Cl) $p_z$(C) $p_x$(Cl) $p_y$(Cl) & -0.457 & 2 & \textbf{0.120} & \textbf{0.148} \\
11 & $p_z$(C) $p_y$(Cl) $p_y$(C) $p_z$(Cl) & -0.455 & 2 & \textbf{0.192} & \textbf{0.162} \\
12 & $p_x$(Cl) $p_z$(Cl) & -0.454 & 2 & 0.029 & 0.068 \\
13 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & -0.450 & 2 & 0.022 & 0.049 \\
14 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.447 & 2 & 0.052 & 0.057 \\
15 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.443 & 2 & 0.023 & 0.046 \\
16 & $p_y$(Cl) $p_z$(Cl) & -0.433 & 2 & 0.031 & 0.044 \\
17 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.431 & 2 & 0.026 & 0.040 \\
18 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.427 & 2 & 0.010 & 0.032 \\
19 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.423 & 2 & 0.013 & 0.028 \\
20 & $d_{x^2-y^2}$(Ti) $d_{xy}$(Ti) $d_{yz}$(Ti) & -0.374 & 2 & \textbf{0.407} & \textbf{0.149} \\
21 & $p_z$(C) $p_y$(C) & 0.027 & 0 & \textbf{0.308} & \textbf{0.197} \\
22 & $p_z$(C) $p_y$(C) & 0.029 & 0 & \textbf{0.237} & \textbf{0.192} \\
23 & $s$(Ti) $s$(H) $d_{yz}$(Ti) & 0.068 & 0 & 0.046 & 0.032 \\
24 & $d_{yz}$(Ti) $s$(Ti) $d_{z^2}$(Ti) & 0.087 & 0 & \textbf{0.111} & \textbf{0.146} \\
25 & $d_{xz}$(Ti) $d_{xy}$(Ti) & 0.135 & 0 & \textbf{0.128} & \textbf{0.137} \\
26 & $d_{z^2}$(Ti) $d_{x^2-y^2}$(Ti) $d_{yz}$(Ti) & 0.141 & 0 & \textbf{0.168} & \textbf{0.163} \\
27 & $s$(H) $s$(Al) $s$(Ti) & 0.149 & 0 & 0.007 & 0.020 \\
28 & $s$(H) $s$(Al) & 0.152 & 0 & 0.007 & 0.017 \\
29 & $s$(H) & 0.162 & 0 & 0.006 & 0.011 \\
30 & $s$(H) $s$(Al) & 0.179 & 0 & 0.006 & 0.012 \\
31 & $d_{xy}$(Ti) $p_y$(Al) $d_{x^2-y^2}$(Ti) $d_{xz}$(Ti) & 0.188 & 0 & 0.036 & \textbf{0.123} \\
32 & $s$(Al) $p_x$(Al) $s$(H) $s$(Cl) & 0.191 & 0 & 0.018 & 0.029 \\
33 & $p_y$(Al) $p_z$(Al) $s$(Al) & 0.199 & 0 & 0.027 & 0.035 \\
34 & $s$(H) $s$(C) & 0.203 & 0 & 0.007 & 0.016 \\
35 & $p_z$(Al) $s$(H) $s$(Al) $p_y$(Al) & 0.209 & 0 & 0.013 & 0.018 \\
36 & $p_x$(Al) $p_x$(Cl) & 0.214 & 0 & 0.030 & 0.036 \\
37 & $s$(H) $s$(C) & 0.228 & 0 & 0.008 & 0.014 \\
38 & $p_z$(C) $p_y$(Al) $s$(H) $p_y$(C) & 0.234 & 0 & 0.025 & 0.037 \\
39 & $p_y$(Al) $p_z$(Al) $s$(H) $d_{xy}$(Ti) & 0.237 & 0 & 0.023 & 0.056 \\
40 & $p_z$(Al) $p_y$(Al) $p_z$(C) $s$(Al) & 0.239 & 0 & 0.024 & 0.034 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{7}, \ce{[Ti($\eta^6$-C6H6)(AlCl4)2]}, triplet ($2S+1 = 3$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -5238.101363$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 2.139$ (exact 2.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_7_triplet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.520 & 2 & 0.018 & 0.039 \\
2 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) & -0.511 & 2 & 0.039 & 0.034 \\
3 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.500 & 2 & 0.021 & 0.034 \\
4 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.492 & 2 & 0.018 & 0.022 \\
5 & $p_y$(Cl) $p_z$(Cl) & -0.487 & 2 & 0.024 & 0.022 \\
6 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) & -0.486 & 2 & 0.054 & \textbf{0.107} \\
7 & $p_x$(Cl) $p_y$(Cl) $p_z$(Cl) & -0.481 & 2 & 0.020 & 0.029 \\
8 & $p_x$(Cl) $p_z$(C) $p_z$(Cl) $p_y$(Cl) & -0.478 & 2 & 0.057 & \textbf{0.108} \\
9 & $p_z$(C) $p_y$(C) $p_y$(Cl) $p_z$(Cl) & -0.463 & 2 & \textbf{0.144} & \textbf{0.118} \\
10 & $p_z$(Cl) $p_x$(Cl) $p_z$(C) $p_y$(Cl) & -0.459 & 2 & \textbf{0.136} & \textbf{0.136} \\
11 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) $p_z$(C) & -0.455 & 2 & 0.037 & 0.076 \\
12 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & -0.449 & 2 & 0.016 & 0.022 \\
13 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.447 & 2 & 0.030 & 0.034 \\
14 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.442 & 2 & 0.018 & 0.034 \\
15 & $d_{yz}$(Ti) $d_{x^2-y^2}$(Ti) $p_x$(Cl) $d_{xy}$(Ti) & -0.438 & 2 & 0.050 & 0.085 \\
16 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.434 & 2 & 0.020 & 0.057 \\
17 & $p_y$(Cl) $p_z$(Cl) & -0.433 & 2 & 0.020 & 0.060 \\
18 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.429 & 2 & 0.014 & 0.022 \\
19 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.423 & 1 & \textbf{0.115} & \textbf{0.141} \\
20 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.421 & 1 & 0.099 & \textbf{0.145} \\
21 & $p_z$(C) $p_y$(C) & 0.021 & 0 & \textbf{0.131} & \textbf{0.108} \\
22 & $p_z$(C) $p_y$(C) & 0.027 & 0 & 0.091 & \textbf{0.109} \\
23 & $s$(Ti) $s$(H) & 0.071 & 0 & 0.005 & 0.012 \\
24 & $s$(H) $s$(Al) $s$(Ti) & 0.148 & 0 & 0.006 & 0.013 \\
25 & $s$(H) $s$(Al) & 0.151 & 0 & 0.010 & 0.019 \\
26 & $d_{xz}$(Ti) $s$(H) $d_{xy}$(Ti) $d_{z^2}$(Ti) & 0.157 & 0 & 0.016 & 0.055 \\
27 & $s$(H) $d_{xz}$(Ti) $d_{z^2}$(Ti) & 0.158 & 0 & 0.020 & 0.055 \\
28 & $d_{z^2}$(Ti) $s$(H) $d_{x^2-y^2}$(Ti) & 0.163 & 0 & 0.025 & 0.069 \\
29 & $d_{xy}$(Ti) $d_{x^2-y^2}$(Ti) & 0.174 & 0 & 0.028 & 0.084 \\
30 & $s$(H) $s$(Al) $s$(C) & 0.178 & 0 & 0.015 & 0.025 \\
31 & $s$(Al) $p_x$(Al) $s$(H) & 0.191 & 0 & 0.018 & 0.034 \\
32 & $p_y$(Al) $p_z$(Al) $s$(Al) & 0.198 & 0 & 0.014 & 0.028 \\
33 & $s$(H) $s$(C) & 0.201 & 0 & 0.018 & 0.032 \\
34 & $p_z$(Al) $s$(H) $p_x$(Al) $s$(Al) & 0.205 & 0 & 0.014 & 0.022 \\
35 & $p_x$(Al) $s$(H) $s$(Al) & 0.209 & 0 & 0.012 & 0.018 \\
36 & $s$(H) $p_z$(C) & 0.226 & 0 & 0.012 & 0.025 \\
37 & $s$(H) $p_z$(C) & 0.230 & 0 & 0.015 & 0.031 \\
38 & $p_y$(Al) $s$(H) & 0.232 & 0 & 0.018 & 0.043 \\
39 & $p_z$(Al) $p_y$(Al) & 0.236 & 0 & 0.018 & 0.027 \\
40 & $s$(Al) $p_x$(Al) & 0.241 & 0 & 0.018 & 0.025 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{9}, \ce{[CrCl4]^2-}, quintet ($2S+1 = 5$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -2880.846959$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 6.012$ (exact 6.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_9_quintet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $s$(Cl) $s$(Cr) & -0.681 & 2 & 0.023 & 0.024 \\
2 & $s$(Cl) & -0.668 & 2 & 0.025 & 0.024 \\
3 & $s$(Cl) & -0.664 & 2 & 0.023 & 0.024 \\
4 & $s$(Cl) & -0.660 & 2 & 0.026 & 0.024 \\
5 & $d_{xz}$(Cr) $d_{xy}$(Cr) $d_{x^2-y^2}$(Cr) & -0.252 & 2 & 0.074 & 0.072 \\
6 & $d_{xy}$(Cr) $d_{xz}$(Cr) & -0.214 & 2 & 0.067 & 0.068 \\
7 & $d_{z^2}$(Cr) $d_{x^2-y^2}$(Cr) & -0.211 & 2 & 0.067 & 0.068 \\
8 & $d_{yz}$(Cr) $p_x$(Cl) $d_{x^2-y^2}$(Cr) & -0.200 & 2 & 0.074 & 0.078 \\
9 & $p_x$(Cl) $d_{yz}$(Cr) $s$(Cr) $p_z$(Cl) & -0.126 & 2 & \textbf{0.115} & 0.098 \\
10 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.116 & 2 & 0.061 & 0.063 \\
11 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & -0.115 & 2 & 0.064 & 0.064 \\
12 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.100 & 2 & 0.096 & 0.076 \\
13 & $p_y$(Cl) $p_z$(Cl) & -0.100 & 2 & 0.046 & 0.040 \\
14 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.090 & 2 & 0.051 & 0.060 \\
15 & $p_y$(Cl) $p_z$(Cl) & -0.074 & 2 & 0.045 & 0.052 \\
16 & $p_y$(Cl) $p_z$(Cl) & -0.070 & 2 & 0.047 & 0.048 \\
17 & $p_y$(Cl) $p_z$(Cl) & -0.069 & 1 & 0.025 & 0.030 \\
18 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.062 & 1 & 0.042 & 0.060 \\
19 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.060 & 1 & 0.049 & 0.061 \\
20 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.046 & 1 & 0.044 & 0.061 \\
21 & $s$(Cr) & 0.350 & 0 & 0.036 & 0.034 \\
22 & $p_y$(Cr) $p_z$(Cr) & 0.507 & 0 & 0.046 & 0.059 \\
23 & $d_{x^2-y^2}$(Cr) $d_{yz}$(Cr) $d_{z^2}$(Cr) $d_{xz}$(Cr) & 0.530 & 0 & \textbf{0.121} & \textbf{0.125} \\
24 & $s$(Cr) $d_{yz}$(Cr) $p_x$(Cl) & 0.574 & 0 & 0.082 & 0.088 \\
25 & $p_z$(Cr) $p_y$(Cr) $p_x$(Cr) $s$(Cl) & 0.730 & 0 & 0.056 & 0.064 \\
26 & $p_x$(Cr) $s$(Cl) $p_x$(Cl) $p_z$(Cr) & 0.740 & 0 & 0.055 & 0.064 \\
27 & $d_{xz}$(Cr) $d_{xy}$(Cr) $d_{xz}$(Cl) $d_{xy}$(Cl) & 0.990 & 0 & 0.057 & 0.060 \\
28 & $d_{xy}$(Cr) $d_{xz}$(Cr) $d_{z^2}$(Cr) $d_{xy}$(Cl) & 1.002 & 0 & 0.055 & 0.048 \\
29 & $d_{z^2}$(Cr) $d_{xy}$(Cr) $d_{x^2-y^2}$(Cr) $d_{xz}$(Cr) & 1.002 & 0 & 0.054 & 0.058 \\
30 & $s$(Cl) $d_{yz}$(Cr) & 1.086 & 0 & 0.030 & 0.038 \\
31 & $s$(Cl) & 1.108 & 0 & 0.032 & 0.030 \\
32 & $s$(Cl) & 1.110 & 0 & 0.028 & 0.029 \\
33 & $s$(Cl) $p_x$(Cl) & 1.116 & 0 & 0.028 & 0.031 \\
34 & $s$(Cl) $d_{x^2-y^2}$(Cl) $d_{yz}$(Cr) $d_{yz}$(Cl) & 1.195 & 0 & 0.047 & 0.044 \\
35 & $d_{x^2-y^2}$(Cl) $d_{yz}$(Cl) $d_{x^2-y^2}$(Cr) & 1.205 & 0 & 0.040 & 0.055 \\
36 & $d_{x^2-y^2}$(Cl) $d_{xz}$(Cl) $d_{xy}$(Cl) $p_x$(Cl) & 1.400 & 0 & 0.044 & 0.044 \\
37 & $d_{yz}$(Cl) $d_{xz}$(Cl) $d_{x^2-y^2}$(Cl) $d_{xy}$(Cl) & 1.403 & 0 & 0.043 & 0.044 \\
38 & $d_{xz}$(Cl) $d_{xy}$(Cl) $d_{x^2-y^2}$(Cl) & 1.415 & 0 & 0.040 & 0.042 \\
39 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{xz}$(Cl) $d_{x^2-y^2}$(Cl) & 1.416 & 0 & 0.037 & 0.035 \\
40 & $d_{yz}$(Cl) & 1.422 & 0 & 0.030 & 0.033 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{10}, \ce{[VF6]^3-}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1538.704175$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = -0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_10_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $s$(F) $p_z$(V) & -0.819 & 2 & 0.021 & 0.040 \\
2 & $p_x$(F) & -0.034 & 2 & 0.052 & 0.064 \\
3 & $p_z$(F) $p_y$(F) $d_{yz}$(V) & -0.013 & 2 & \textbf{0.156} & \textbf{0.158} \\
4 & $p_y$(F) $p_x$(F) & -0.006 & 2 & 0.059 & 0.044 \\
5 & $p_z$(F) $p_x$(F) & -0.006 & 2 & 0.047 & 0.049 \\
6 & $p_y$(F) $p_z$(F) & -0.006 & 2 & 0.056 & 0.083 \\
7 & $p_x$(F) & -0.003 & 2 & 0.041 & 0.046 \\
8 & $p_y$(F) & 0.005 & 2 & 0.037 & 0.054 \\
9 & $p_z$(F) & 0.005 & 2 & 0.037 & 0.057 \\
10 & $p_z$(F) $p_y$(F) $d_{z^2}$(V) & 0.010 & 2 & 0.070 & 0.072 \\
11 & $p_z$(F) & 0.038 & 2 & 0.035 & 0.046 \\
12 & $p_y$(F) & 0.038 & 2 & 0.036 & 0.045 \\
13 & $p_x$(F) & 0.051 & 2 & 0.040 & 0.048 \\
14 & $p_x$(F) & 0.054 & 2 & 0.036 & 0.034 \\
15 & $p_y$(F) & 0.057 & 2 & 0.039 & 0.045 \\
16 & $p_z$(F) & 0.057 & 2 & 0.040 & 0.046 \\
17 & $p_x$(F) $p_y$(F) & 0.062 & 2 & 0.039 & 0.040 \\
18 & $p_x$(F) $p_z$(F) & 0.062 & 2 & 0.040 & 0.036 \\
19 & $p_y$(F) $p_z$(F) & 0.068 & 2 & 0.034 & 0.040 \\
20 & $d_{yz}$(V) $p_y$(F) $p_z$(F) & 0.200 & 2 & \textbf{0.650} & \textbf{0.121} \\
21 & $s$(V) & 0.532 & 0 & 0.011 & 0.016 \\
22 & $d_{xy}$(V) & 0.792 & 0 & \textbf{0.390} & \textbf{0.113} \\
23 & $d_{xz}$(V) & 0.792 & 0 & \textbf{0.403} & \textbf{0.114} \\
24 & $d_{x^2-y^2}$(V) $d_{z^2}$(V) & 0.853 & 0 & \textbf{0.111} & \textbf{0.183} \\
25 & $d_{z^2}$(V) $d_{x^2-y^2}$(V) & 0.939 & 0 & 0.078 & \textbf{0.183} \\
26 & $s$(V) $s$(F) & 1.032 & 0 & 0.045 & 0.049 \\
27 & $p_x$(V) $p_x$(F) $s$(F) & 1.060 & 0 & 0.042 & 0.050 \\
28 & $p_y$(V) $p_z$(V) $p_y$(F) $s$(F) & 1.066 & 0 & 0.047 & 0.050 \\
29 & $p_z$(V) $p_y$(V) $p_z$(F) $s$(F) & 1.066 & 0 & 0.044 & 0.051 \\
30 & $d_{yz}$(V) $p_z$(F) $p_y$(F) & 1.588 & 0 & 0.062 & 0.072 \\
31 & $d_{xy}$(V) $p_y$(F) $p_x$(F) & 1.634 & 0 & 0.054 & 0.066 \\
32 & $d_{xz}$(V) $p_z$(F) $p_x$(F) & 1.634 & 0 & 0.057 & 0.066 \\
33 & $s$(F) $d_{x^2-y^2}$(V) $p_x$(F) $d_{z^2}$(V) & 1.899 & 0 & 0.016 & 0.037 \\
34 & $s$(F) $d_{z^2}$(V) $p_z$(F) $p_y$(F) & 1.918 & 0 & 0.019 & 0.033 \\
35 & $p_x$(F) $s$(F) & 2.027 & 0 & 0.035 & 0.029 \\
36 & $p_y$(F) $s$(F) & 2.043 & 0 & 0.033 & 0.030 \\
37 & $p_z$(F) $s$(F) & 2.043 & 0 & 0.038 & 0.035 \\
38 & $p_z$(F) & 2.101 & 0 & 0.041 & 0.041 \\
39 & $p_y$(F) & 2.101 & 0 & 0.043 & 0.042 \\
40 & $p_x$(F) & 2.113 & 0 & 0.041 & 0.042 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{10}, \ce{[VF6]^3-}, triplet ($2S+1 = 3$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -1538.802165$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 2.004$ (exact 2.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_10_triplet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_y$(F) $d_{yz}$(V) $d_{xy}$(V) $p_z$(F) & -0.048 & 2 & 0.040 & 0.082 \\
2 & $d_{xz}$(V) $p_x$(F) $p_z$(F) $p_y$(F) & -0.048 & 2 & 0.053 & 0.081 \\
3 & $p_x$(F) $p_z$(F) $p_y$(F) & -0.023 & 2 & 0.063 & 0.065 \\
4 & $p_x$(F) $p_z$(F) $d_{z^2}$(V) & -0.003 & 2 & 0.062 & 0.065 \\
5 & $p_y$(F) $p_z$(F) $p_x$(F) $d_{x^2-y^2}$(V) & -0.003 & 2 & 0.060 & 0.083 \\
6 & $p_x$(F) $p_z$(F) $p_y$(F) & -0.000 & 2 & 0.047 & 0.060 \\
7 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.006 & 2 & 0.043 & 0.068 \\
8 & $p_x$(F) $p_z$(F) & 0.006 & 2 & 0.042 & 0.061 \\
9 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.006 & 2 & 0.042 & 0.069 \\
10 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.038 & 2 & 0.035 & 0.052 \\
11 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.042 & 2 & 0.036 & 0.051 \\
12 & $p_x$(F) $p_z$(F) & 0.042 & 2 & 0.036 & 0.047 \\
13 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.049 & 2 & 0.046 & 0.056 \\
14 & $p_x$(F) $p_z$(F) & 0.049 & 2 & 0.046 & 0.067 \\
15 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.053 & 2 & 0.047 & 0.054 \\
16 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.057 & 2 & 0.038 & 0.053 \\
17 & $p_y$(F) $p_z$(F) $p_x$(F) & 0.061 & 2 & 0.040 & 0.046 \\
18 & $p_x$(F) $p_z$(F) $p_y$(F) & 0.061 & 2 & 0.040 & 0.048 \\
19 & $d_{xz}$(V) $p_x$(F) $p_z$(F) $d_{xy}$(V) & 0.121 & 1 & 0.034 & 0.062 \\
20 & $d_{yz}$(V) $d_{xy}$(V) $p_y$(F) $p_z$(F) & 0.121 & 1 & 0.053 & \textbf{0.130} \\
21 & $s$(V) & 0.532 & 0 & 0.028 & 0.089 \\
22 & $d_{xz}$(V) $d_{xy}$(V) $d_{yz}$(V) & 0.782 & 0 & 0.050 & \textbf{0.102} \\
23 & $d_{z^2}$(V) $d_{x^2-y^2}$(V) & 0.879 & 0 & 0.073 & \textbf{0.141} \\
24 & $d_{x^2-y^2}$(V) $d_{z^2}$(V) & 0.879 & 0 & 0.073 & \textbf{0.151} \\
25 & $s$(V) $s$(F) & 1.026 & 0 & 0.043 & 0.036 \\
26 & $p_y$(V) $p_z$(V) $p_x$(V) $s$(F) & 1.057 & 0 & 0.044 & 0.045 \\
27 & $p_x$(V) $p_z$(V) $s$(F) & 1.059 & 0 & 0.043 & 0.045 \\
28 & $p_y$(V) $p_z$(V) $p_x$(V) $s$(F) & 1.059 & 0 & 0.043 & 0.045 \\
29 & $d_{xz}$(V) $d_{xy}$(V) $d_{yz}$(V) & 1.556 & 0 & 0.046 & 0.066 \\
30 & $d_{yz}$(V) $d_{xy}$(V) $p_y$(F) & 1.556 & 0 & 0.046 & 0.061 \\
31 & $d_{xz}$(V) $d_{xy}$(V) $d_{yz}$(V) & 1.633 & 0 & 0.029 & 0.054 \\
32 & $s$(F) $d_{z^2}$(V) $p_x$(F) $p_z$(F) & 1.906 & 0 & 0.016 & 0.030 \\
33 & $s$(F) $d_{x^2-y^2}$(V) $p_y$(F) $d_{z^2}$(V) & 1.906 & 0 & 0.016 & 0.029 \\
34 & $p_x$(F) $p_z$(F) $s$(F) & 2.038 & 0 & 0.040 & 0.036 \\
35 & $p_y$(F) $s$(F) $p_z$(F) $p_x$(F) & 2.038 & 0 & 0.040 & 0.036 \\
36 & $s$(F) $p_y$(F) $p_z$(F) $p_x$(F) & 2.038 & 0 & 0.040 & 0.036 \\
37 & $p_y$(F) $p_z$(F) $p_x$(F) & 2.101 & 0 & 0.044 & 0.039 \\
38 & $p_y$(F) $p_z$(F) $p_x$(F) & 2.102 & 0 & 0.044 & 0.040 \\
39 & $p_x$(F) $p_z$(F) & 2.102 & 0 & 0.044 & 0.040 \\
40 & $p_x$(F) $p_z$(F) $p_y$(F) $s$(F) & 2.118 & 0 & 0.041 & 0.039 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{11}, \ce{[CoBr2Cl(NCCH3)]-}, quartet ($2S+1 = 4$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -7116.882956$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 3.757$ (exact 3.750). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_11_quartet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_z$(C) $p_z$(N) $d_{z^2}$(Co) $s$(C) & -0.655 & 2 & 0.084 & 0.069 \\
2 & $p_z$(C) $d_{z^2}$(Co) $p_z$(N) & -0.609 & 2 & 0.080 & 0.083 \\
3 & $p_x$(C) $s$(H) $p_y$(C) & -0.574 & 2 & 0.092 & 0.063 \\
4 & $p_y$(C) $s$(H) $p_x$(C) & -0.574 & 2 & 0.085 & 0.097 \\
5 & $d_{xy}$(Co) $d_{xz}$(Co) & -0.556 & 2 & 0.094 & \textbf{0.100} \\
6 & $d_{x^2-y^2}$(Co) $d_{yz}$(Co) & -0.555 & 2 & 0.094 & \textbf{0.101} \\
7 & $d_{yz}$(Co) $d_{xz}$(Co) $d_{x^2-y^2}$(Co) & -0.507 & 2 & 0.049 & 0.076 \\
8 & $d_{xz}$(Co) $d_{xy}$(Co) $d_{yz}$(Co) & -0.506 & 2 & 0.050 & 0.074 \\
9 & $d_{z^2}$(Co) $p_z$(N) & -0.497 & 2 & 0.051 & 0.083 \\
10 & $p_x$(N) $p_x$(C) $p_y$(N) $p_y$(C) & -0.429 & 2 & \textbf{0.126} & \textbf{0.139} \\
11 & $p_y$(N) $p_y$(C) $p_x$(N) $p_x$(C) & -0.429 & 2 & \textbf{0.125} & \textbf{0.141} \\
12 & $p_y$(Br) $p_x$(Cl) $p_x$(Br) $s$(Co) & -0.281 & 2 & 0.039 & 0.067 \\
13 & $p_x$(Br) $p_y$(Cl) $p_y$(Br) $p_x$(Co) & -0.243 & 2 & 0.036 & 0.080 \\
14 & $p_y$(Br) $p_x$(Cl) $p_y$(Co) & -0.241 & 2 & 0.036 & 0.073 \\
15 & $p_z$(Cl) $p_z$(Br) & -0.223 & 2 & 0.019 & 0.065 \\
16 & $p_z$(Br) $p_y$(Cl) & -0.209 & 2 & 0.020 & 0.035 \\
17 & $p_z$(Br) $p_y$(Cl) $p_x$(Cl) $p_x$(Br) & -0.207 & 2 & 0.021 & 0.047 \\
18 & $p_z$(Br) $p_x$(Br) $p_y$(Br) $p_x$(Cl) & -0.201 & 1 & 0.017 & 0.025 \\
19 & $p_x$(Br) $p_y$(Br) $p_y$(Cl) & -0.196 & 1 & 0.095 & 0.097 \\
20 & $p_y$(Br) $p_x$(Br) & -0.192 & 1 & 0.094 & 0.081 \\
21 & $s$(H) $s$(C) $s$(Co) & 0.214 & 0 & 0.015 & 0.019 \\
22 & $s$(H) $p_y$(C) $p_x$(C) $p_y$(N) & 0.246 & 0 & \textbf{0.126} & \textbf{0.151} \\
23 & $s$(H) $p_x$(C) $p_y$(C) $p_x$(N) & 0.246 & 0 & \textbf{0.127} & \textbf{0.157} \\
24 & $s$(Co) $s$(H) & 0.277 & 0 & 0.035 & 0.042 \\
25 & $s$(H) $p_y$(C) $p_y$(N) & 0.323 & 0 & 0.070 & 0.097 \\
26 & $s$(H) $p_x$(C) $p_x$(N) & 0.323 & 0 & 0.080 & \textbf{0.129} \\
27 & $p_z$(C) $s$(C) $d_{z^2}$(C) $p_z$(H) & 0.409 & 0 & 0.053 & 0.050 \\
28 & $s$(C) $p_z$(C) & 0.422 & 0 & 0.031 & 0.051 \\
29 & $s$(Co) & 0.454 & 0 & 0.060 & 0.052 \\
30 & $p_z$(Co) & 0.512 & 0 & 0.052 & 0.065 \\
31 & $p_y$(Co) & 0.517 & 0 & 0.050 & 0.064 \\
32 & $p_x$(Co) & 0.528 & 0 & 0.048 & 0.063 \\
33 & $p_y$(C) $s$(H) $d_{xy}$(C) & 0.709 & 0 & 0.043 & 0.038 \\
34 & $p_x$(C) $s$(H) $d_{x^2-y^2}$(C) & 0.710 & 0 & 0.043 & 0.037 \\
35 & $s$(Br) & 0.730 & 0 & 0.019 & 0.018 \\
36 & $s$(Br) $p_x$(C) $p_y$(C) & 0.783 & 0 & 0.026 & 0.037 \\
37 & $p_y$(C) $p_x$(C) & 0.791 & 0 & 0.031 & 0.079 \\
38 & $p_x$(C) $s$(Br) $p_y$(C) & 0.795 & 0 & 0.029 & 0.052 \\
39 & $p_z$(C) $s$(C) $s$(Br) $s$(Cl) & 0.828 & 0 & 0.027 & 0.046 \\
40 & $s$(C) $p_z$(C) $s$(H) & 0.893 & 0 & 0.026 & 0.027 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{12}, \ce{[MnBr(C13H10N2O4)]}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -4627.372240$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_12_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_y$(C) $s$(H) $p_x$(C) & -0.599 & 2 & 0.014 & 0.013 \\
2 & $p_z$(C) $s$(H) & -0.591 & 2 & 0.024 & 0.020 \\
3 & $p_y$(C) $s$(H) $p_x$(C) & -0.582 & 2 & 0.008 & 0.011 \\
4 & $p_x$(C) $p_z$(O) $s$(C) $s$(H) & -0.578 & 2 & 0.034 & 0.026 \\
5 & $p_x$(C) $s$(H) $p_z$(C) $p_y$(C) & -0.575 & 2 & 0.020 & 0.022 \\
6 & $p_x$(C) $s$(C) $p_x$(O) $p_y$(C) & -0.567 & 2 & 0.035 & 0.031 \\
7 & $p_z$(C) $p_z$(O) $s$(H) $p_z$(N) & -0.559 & 2 & 0.052 & 0.065 \\
8 & $p_x$(C) $s$(H) $p_y$(C) $s$(C) & -0.557 & 2 & 0.025 & 0.025 \\
9 & $p_y$(C) $p_x$(N) $p_x$(C) $p_y$(N) & -0.510 & 2 & 0.015 & 0.019 \\
10 & $p_z$(C) $p_z$(N) $p_x$(C) & -0.508 & 2 & \textbf{0.111} & 0.099 \\
11 & $p_x$(O) $p_y$(O) & -0.483 & 2 & 0.010 & 0.027 \\
12 & $p_z$(C) $p_z$(O) $p_z$(N) & -0.453 & 2 & \textbf{0.155} & \textbf{0.186} \\
13 & $d_{yz}$(Mn) $p_z$(C) $p_z$(N) $p_z$(O) & -0.399 & 2 & \textbf{0.244} & \textbf{0.193} \\
14 & $p_z$(C) $p_x$(C) & -0.383 & 2 & \textbf{0.213} & \textbf{0.185} \\
15 & $d_{xy}$(Mn) $d_{xz}$(Mn) $d_{z^2}$(Mn) & -0.372 & 2 & \textbf{0.234} & \textbf{0.191} \\
16 & $d_{x^2-y^2}$(Mn) $d_{z^2}$(Mn) $d_{xy}$(Mn) & -0.361 & 2 & \textbf{0.258} & \textbf{0.191} \\
17 & $d_{yz}$(Mn) $p_z$(O) $p_z$(Br) $p_z$(C) & -0.353 & 2 & \textbf{0.209} & \textbf{0.169} \\
18 & $p_z$(Br) $p_y$(Br) & -0.310 & 2 & \textbf{0.105} & 0.074 \\
19 & $p_y$(Br) $p_x$(Br) $p_z$(Br) & -0.291 & 2 & 0.041 & 0.012 \\
20 & $p_x$(Br) $p_y$(Br) & -0.289 & 2 & 0.047 & 0.017 \\
21 & $p_z$(C) $p_z$(N) $p_x$(C) & 0.004 & 0 & \textbf{0.274} & \textbf{0.237} \\
22 & $p_z$(C) $p_x$(C) & 0.064 & 0 & \textbf{0.202} & \textbf{0.224} \\
23 & $p_z$(C) $p_z$(N) $p_x$(C) & 0.092 & 0 & \textbf{0.187} & \textbf{0.204} \\
24 & $s$(Mn) $s$(H) & 0.122 & 0 & 0.031 & 0.018 \\
25 & $s$(H) & 0.143 & 0 & 0.019 & 0.007 \\
26 & $p_y$(C) $p_z$(C) $d_{yz}$(Mn) $p_y$(O) & 0.144 & 0 & \textbf{0.245} & \textbf{0.199} \\
27 & $p_x$(C) $s$(H) $p_x$(O) $p_z$(C) & 0.152 & 0 & \textbf{0.198} & \textbf{0.138} \\
28 & $p_y$(C) $p_x$(C) $p_z$(C) $p_x$(O) & 0.159 & 0 & \textbf{0.211} & \textbf{0.190} \\
29 & $s$(H) $p_x$(C) $p_y$(C) & 0.164 & 0 & 0.069 & 0.044 \\
30 & $s$(H) & 0.181 & 0 & 0.026 & 0.037 \\
31 & $s$(H) $p_z$(C) $p_y$(C) & 0.190 & 0 & 0.054 & 0.082 \\
32 & $s$(H) $p_z$(C) $p_y$(C) & 0.192 & 0 & 0.070 & 0.072 \\
33 & $p_z$(C) $s$(H) $p_x$(C) & 0.203 & 0 & 0.068 & 0.094 \\
34 & $p_z$(C) $s$(H) $p_y$(C) & 0.208 & 0 & 0.073 & \textbf{0.102} \\
35 & $s$(H) $p_y$(C) $p_x$(C) $p_z$(C) & 0.224 & 0 & 0.028 & 0.055 \\
36 & $s$(H) $p_x$(C) $p_y$(C) & 0.228 & 0 & 0.019 & 0.039 \\
37 & $s$(H) $s$(C) & 0.237 & 0 & 0.013 & 0.017 \\
38 & $s$(H) $p_z$(C) & 0.254 & 0 & 0.016 & 0.021 \\
39 & $s$(H) & 0.260 & 0 & 0.017 & 0.019 \\
40 & $s$(H) & 0.272 & 0 & 0.011 & 0.015 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{13}, \ce{[Ti($\eta^6${-}C6H6)(AlCl4)2]}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -5238.044961$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_13_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.523 & 2 & 0.029 & 0.057 \\
2 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.513 & 2 & 0.018 & 0.046 \\
3 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.511 & 2 & 0.047 & 0.053 \\
4 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.500 & 2 & 0.016 & 0.051 \\
5 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.487 & 2 & 0.027 & 0.022 \\
6 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.483 & 2 & 0.030 & 0.017 \\
7 & $p_x$(Cl) $p_y$(Cl) $p_z$(Cl) & -0.479 & 2 & 0.040 & 0.080 \\
8 & $p_x$(Cl) $p_z$(C) $p_z$(Cl) $p_y$(Cl) & -0.476 & 2 & \textbf{0.113} & \textbf{0.152} \\
9 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) & -0.476 & 2 & 0.024 & 0.069 \\
10 & $p_z$(C) $p_y$(C) $p_y$(Cl) $p_z$(Cl) & -0.467 & 2 & \textbf{0.155} & \textbf{0.161} \\
11 & $p_z$(C) $p_x$(Cl) $p_y$(Cl) $p_z$(Cl) & -0.453 & 2 & \textbf{0.126} & \textbf{0.153} \\
12 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) & -0.452 & 2 & 0.034 & 0.053 \\
13 & $p_z$(Cl) $p_y$(Cl) $p_x$(Cl) & -0.447 & 2 & 0.013 & 0.044 \\
14 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.445 & 2 & 0.037 & 0.062 \\
15 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.442 & 2 & 0.016 & 0.036 \\
16 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.429 & 2 & 0.017 & 0.040 \\
17 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.428 & 2 & 0.013 & 0.031 \\
18 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.424 & 2 & 0.011 & 0.040 \\
19 & $p_x$(Cl) $p_z$(Cl) $p_y$(Cl) & -0.417 & 2 & 0.010 & 0.026 \\
20 & $d_{xy}$(Ti) $d_{x^2-y^2}$(Ti) $d_{xz}$(Ti) $d_{yz}$(Ti) & -0.375 & 2 & \textbf{0.376} & \textbf{0.170} \\
21 & $p_z$(C) $p_y$(C) & 0.024 & 0 & \textbf{0.149} & \textbf{0.178} \\
22 & $p_z$(C) $p_y$(C) & 0.034 & 0 & \textbf{0.332} & \textbf{0.198} \\
23 & $s$(Ti) $s$(H) & 0.067 & 0 & 0.026 & 0.012 \\
24 & $d_{yz}$(Ti) $d_{z^2}$(Ti) $d_{x^2-y^2}$(Ti) $s$(Ti) & 0.087 & 0 & \textbf{0.121} & \textbf{0.165} \\
25 & $d_{xz}$(Ti) $d_{xy}$(Ti) $d_{z^2}$(Ti) $d_{x^2-y^2}$(Ti) & 0.135 & 0 & \textbf{0.153} & \textbf{0.147} \\
26 & $d_{z^2}$(Ti) $d_{x^2-y^2}$(Ti) $d_{xz}$(Ti) $d_{xy}$(Ti) & 0.144 & 0 & \textbf{0.112} & \textbf{0.137} \\
27 & $s$(H) $s$(Al) & 0.151 & 0 & 0.013 & 0.019 \\
28 & $s$(Al) $s$(H) $s$(Ti) $s$(Cl) & 0.152 & 0 & 0.008 & 0.022 \\
29 & $s$(H) & 0.159 & 0 & 0.012 & 0.011 \\
30 & $s$(H) $s$(Al) & 0.184 & 0 & 0.005 & 0.010 \\
31 & $d_{x^2-y^2}$(Ti) $p_y$(Al) $d_{xy}$(Ti) $p_z$(Al) & 0.188 & 0 & 0.036 & \textbf{0.150} \\
32 & $s$(Al) $p_x$(Al) $s$(Cl) $s$(H) & 0.194 & 0 & 0.018 & 0.028 \\
33 & $p_y$(Al) $p_z$(Al) $s$(Al) & 0.200 & 0 & 0.020 & 0.030 \\
34 & $s$(H) $s$(C) & 0.200 & 0 & 0.006 & 0.014 \\
35 & $p_z$(Al) $s$(Al) $s$(H) $p_y$(Al) & 0.207 & 0 & 0.015 & 0.017 \\
36 & $s$(H) & 0.215 & 0 & 0.011 & 0.023 \\
37 & $p_x$(Al) $p_x$(Cl) & 0.220 & 0 & 0.030 & 0.031 \\
38 & $p_z$(C) $s$(H) $p_y$(C) & 0.234 & 0 & 0.021 & 0.024 \\
39 & $p_z$(Al) $p_y$(Al) $d_{x^2-y^2}$(Ti) $s$(H) & 0.238 & 0 & 0.023 & 0.079 \\
40 & $s$(Al) $s$(Ti) $p_z$(Al) $p_y$(Cl) & 0.241 & 0 & 0.018 & 0.023 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{14}, \ce{[NiCl4]^2-}, singlet ($2S+1 = 1$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -3344.166809$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 0.000$ (exact 0.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_14_singlet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $s$(Cl) $s$(Ni) & -0.687 & 2 & 0.025 & 0.027 \\
2 & $s$(Cl) & -0.677 & 2 & 0.026 & 0.029 \\
3 & $s$(Cl) & -0.675 & 2 & 0.027 & 0.029 \\
4 & $s$(Cl) & -0.673 & 2 & 0.027 & 0.028 \\
5 & $d_{z^2}$(Ni) $d_{x^2-y^2}$(Ni) & -0.396 & 2 & 0.029 & 0.063 \\
6 & $d_{yz}$(Ni) $d_{xy}$(Ni) & -0.317 & 2 & \textbf{0.177} & 0.090 \\
7 & $d_{xy}$(Ni) $d_{yz}$(Ni) & -0.312 & 2 & \textbf{0.225} & \textbf{0.109} \\
8 & $d_{x^2-y^2}$(Ni) $d_{z^2}$(Ni) & -0.279 & 2 & \textbf{0.207} & \textbf{0.115} \\
9 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) $s$(Ni) & -0.171 & 2 & 0.097 & \textbf{0.102} \\
10 & $p_x$(Cl) $p_y$(Cl) $p_z$(Ni) & -0.121 & 2 & 0.078 & 0.080 \\
11 & $p_z$(Cl) $p_x$(Cl) $p_y$(Ni) & -0.119 & 2 & 0.096 & 0.094 \\
12 & $p_z$(Cl) $p_y$(Cl) $p_x$(Ni) & -0.117 & 2 & 0.078 & 0.073 \\
13 & $p_y$(Cl) & -0.092 & 2 & 0.092 & 0.086 \\
14 & $p_z$(Cl) $p_x$(Cl) & -0.091 & 2 & 0.048 & 0.065 \\
15 & $p_y$(Cl) $p_x$(Cl) $p_z$(Cl) & -0.081 & 2 & 0.089 & 0.061 \\
16 & $p_y$(Cl) $p_x$(Cl) $p_z$(Cl) & -0.076 & 2 & 0.049 & 0.047 \\
17 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.073 & 2 & 0.046 & 0.053 \\
18 & $p_x$(Cl) $p_z$(Cl) & -0.072 & 2 & 0.046 & 0.056 \\
19 & $p_z$(Cl) & -0.065 & 2 & \textbf{0.117} & \textbf{0.125} \\
20 & $p_x$(Cl) & -0.061 & 2 & \textbf{0.148} & \textbf{0.149} \\
21 & $s$(Ni) & 0.424 & 0 & 0.015 & 0.015 \\
22 & $d_{xz}$(Ni) & 0.493 & 0 & \textbf{0.462} & \textbf{0.335} \\
23 & $s$(Ni) & 0.632 & 0 & 0.084 & 0.093 \\
24 & $p_x$(Ni) & 0.692 & 0 & 0.068 & 0.077 \\
25 & $p_y$(Ni) & 0.700 & 0 & \textbf{0.101} & 0.082 \\
26 & $p_z$(Ni) & 0.712 & 0 & 0.068 & 0.078 \\
27 & $s$(Cl) & 1.062 & 0 & 0.029 & 0.029 \\
28 & $s$(Cl) & 1.076 & 0 & 0.028 & 0.029 \\
29 & $s$(Cl) & 1.084 & 0 & 0.029 & 0.028 \\
30 & $s$(Cl) $p_z$(Cl) & 1.261 & 0 & 0.025 & 0.026 \\
31 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{z^2}$(Ni) $d_{yz}$(Cl) & 1.315 & 0 & 0.058 & 0.062 \\
32 & $d_{xz}$(Cl) $d_{xy}$(Cl) $d_{yz}$(Ni) $d_{yz}$(Cl) & 1.318 & 0 & 0.061 & 0.062 \\
33 & $d_{xz}$(Cl) $d_{yz}$(Cl) $d_{xy}$(Ni) $d_{z^2}$(Cl) & 1.321 & 0 & 0.059 & 0.060 \\
34 & $d_{x^2-y^2}$(Cl) $d_{yz}$(Cl) $d_{xz}$(Cl) $d_{x^2-y^2}$(Ni) & 1.338 & 0 & 0.057 & 0.060 \\
35 & $d_{yz}$(Cl) $d_{xy}$(Cl) $d_{xz}$(Cl) $d_{xz}$(Ni) & 1.341 & 0 & 0.067 & 0.052 \\
36 & $d_{z^2}$(Cl) $d_{x^2-y^2}$(Cl) $d_{xy}$(Cl) $d_{xz}$(Cl) & 1.409 & 0 & 0.046 & 0.044 \\
37 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{x^2-y^2}$(Cl) $d_{yz}$(Cl) & 1.410 & 0 & 0.046 & 0.046 \\
38 & $d_{x^2-y^2}$(Cl) $d_{yz}$(Cl) $d_{z^2}$(Cl) $d_{xz}$(Cl) & 1.410 & 0 & 0.044 & 0.046 \\
39 & $d_{xz}$(Cl) $d_{yz}$(Cl) $p_y$(Cl) $p_x$(Cl) & 1.420 & 0 & 0.040 & 0.041 \\
40 & $d_{xy}$(Cl) $d_{z^2}$(Cl) $d_{yz}$(Cl) $d_{xz}$(Cl) & 1.424 & 0 & 0.033 & 0.036 \\
\end{longtable}

\clearpage

\begin{longtable}{@{}rp{6.2cm}rcrr@{}}
\caption{Single-orbital entropies for complex \textbf{14}, \ce{[NiCl4]^2-}, triplet ($2S+1 = 3$): DMRG reference and SpinAware prediction. $E_\mathrm{UHF} = -3344.290676$~$E_\mathrm{h}$; $\langle \hat S^2\rangle = 2.004$ (exact 2.000). Values of $s_1 \ge 0.10$ are in bold. Atomic-orbital character is given for the $\alpha$ component of each orbital (L\"owdin weights $\ge 0.08$).}\label{tab:si_s1_14_triplet}\\
\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endfirsthead
\multicolumn{6}{l}{\small\itshape continued from previous page}\\\toprule
No. & Atomic-orbital character ($\alpha$) & $\varepsilon$ ($E_\mathrm{h}$) & Occ. & $s_1$ DMRG & $s_1$ SpinAware \\
\midrule\endhead
\bottomrule\endlastfoot
1 & $s$(Cl) & -0.679 & 2 & 0.024 & 0.026 \\
2 & $s$(Cl) & -0.677 & 2 & 0.024 & 0.026 \\
3 & $s$(Cl) & -0.677 & 2 & 0.024 & 0.026 \\
4 & $d_{xz}$(Ni) $d_{x^2-y^2}$(Ni) & -0.428 & 2 & 0.022 & 0.028 \\
5 & $d_{yz}$(Ni) $d_{xy}$(Ni) & -0.427 & 2 & 0.026 & 0.029 \\
6 & $d_{z^2}$(Ni) & -0.376 & 2 & 0.020 & 0.029 \\
7 & $d_{xy}$(Ni) $d_{yz}$(Ni) & -0.375 & 2 & 0.061 & 0.063 \\
8 & $d_{x^2-y^2}$(Ni) $d_{xz}$(Ni) & -0.374 & 2 & 0.051 & 0.060 \\
9 & $p_z$(Cl) $p_x$(Cl) $p_y$(Cl) $s$(Ni) & -0.176 & 2 & 0.085 & 0.087 \\
10 & $p_x$(Cl) $p_y$(Cl) $p_z$(Ni) & -0.123 & 2 & 0.079 & 0.081 \\
11 & $p_z$(Cl) $p_y$(Cl) $p_x$(Ni) & -0.119 & 2 & 0.075 & 0.074 \\
12 & $p_z$(Cl) $p_x$(Cl) $p_y$(Ni) $p_y$(Cl) & -0.116 & 2 & 0.077 & 0.079 \\
13 & $p_z$(Cl) $p_x$(Cl) & -0.090 & 2 & 0.056 & 0.070 \\
14 & $p_y$(Cl) $p_x$(Cl) & -0.086 & 2 & 0.054 & 0.062 \\
15 & $p_y$(Cl) $p_x$(Cl) $p_z$(Cl) & -0.077 & 2 & 0.060 & 0.052 \\
16 & $p_y$(Cl) $p_z$(Cl) $p_x$(Cl) & -0.074 & 2 & 0.047 & 0.053 \\
17 & $p_z$(Cl) $p_x$(Cl) & -0.073 & 2 & 0.053 & 0.066 \\
18 & $p_z$(Cl) & -0.071 & 2 & 0.070 & 0.090 \\
19 & $p_x$(Cl) $p_y$(Cl) & -0.067 & 1 & 0.041 & 0.039 \\
20 & $p_y$(Cl) $p_x$(Cl) & -0.066 & 1 & 0.062 & \textbf{0.141} \\
21 & $s$(Ni) & 0.423 & 0 & 0.032 & 0.035 \\
22 & $s$(Ni) & 0.616 & 0 & 0.079 & 0.080 \\
23 & $p_y$(Ni) & 0.670 & 0 & 0.066 & 0.066 \\
24 & $p_x$(Ni) & 0.684 & 0 & 0.065 & 0.065 \\
25 & $p_z$(Ni) & 0.706 & 0 & 0.065 & 0.066 \\
26 & $s$(Cl) & 1.061 & 0 & 0.026 & 0.027 \\
27 & $s$(Cl) & 1.075 & 0 & 0.026 & 0.026 \\
28 & $s$(Cl) & 1.083 & 0 & 0.025 & 0.025 \\
29 & $s$(Cl) $p_z$(Cl) & 1.260 & 0 & 0.023 & 0.024 \\
30 & $d_{yz}$(Cl) $d_{xy}$(Cl) $d_{xz}$(Cl) $d_{xz}$(Ni) & 1.304 & 0 & 0.062 & 0.060 \\
31 & $d_{xz}$(Cl) $d_{xy}$(Cl) $d_{yz}$(Cl) $d_{yz}$(Ni) & 1.309 & 0 & 0.059 & 0.058 \\
32 & $d_{xz}$(Cl) $d_{yz}$(Cl) $d_{xy}$(Ni) $d_{xy}$(Cl) & 1.314 & 0 & 0.059 & 0.058 \\
33 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{z^2}$(Ni) $d_{yz}$(Cl) & 1.317 & 0 & 0.052 & 0.052 \\
34 & $d_{x^2-y^2}$(Cl) $d_{x^2-y^2}$(Ni) $d_{xz}$(Cl) $d_{yz}$(Cl) & 1.329 & 0 & 0.052 & 0.055 \\
35 & $d_{x^2-y^2}$(Cl) $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{xz}$(Cl) & 1.409 & 0 & 0.048 & 0.048 \\
36 & $d_{z^2}$(Cl) $d_{xy}$(Cl) $d_{x^2-y^2}$(Cl) $d_{yz}$(Cl) & 1.409 & 0 & 0.048 & 0.049 \\
37 & $d_{x^2-y^2}$(Cl) $d_{z^2}$(Cl) $d_{yz}$(Cl) $d_{xz}$(Cl) & 1.409 & 0 & 0.045 & 0.048 \\
38 & $d_{xz}$(Cl) $d_{yz}$(Cl) $p_y$(Cl) $p_x$(Cl) & 1.420 & 0 & 0.042 & 0.043 \\
39 & $d_{xy}$(Cl) $d_{z^2}$(Cl) $d_{yz}$(Cl) & 1.423 & 0 & 0.046 & 0.045 \\
40 & $d_{yz}$(Cl) $d_{x^2-y^2}$(Cl) $d_{xz}$(Cl) & 1.424 & 0 & 0.046 & 0.044 \\
\end{longtable}
